Modular Invariance, Finiteness, and Misaligned Supersymmetry: New Constraints on the Numbers of Physical String States

We investigate the generic distribution of bosonic and fermionic states at all mass levels in non-supersymmetric string theories, and find that a hidden ``misaligned supersymmetry'' must always appear in the string spectrum. We show that this misaligned supersymmetry is ultimately responsible for the finiteness of string amplitudes in the absence of full spacetime supersymmetry, and therefore the existence of misaligned supersymmetry provides a natural constraint on the degree to which spacetime supersymmetry can be broken in string theory without destroying the finiteness of string amplitudes. Misaligned supersymmetry also explains how the requirements of modular invariance and absence of physical tachyons generically affect the distribution of states throughout the string spectrum, and implicitly furnishes a two-variable generalization of some well-known results in the theory of modular functions.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%============================================================================
%=========================== END OF TEXT ====================================
%============================================================================

%  FIGURES:  There are four figures, and their postscript files are
%            appended below.  They may be stripped off and printed
%            out separately.

%%===========================================================================
%     POSTSCRIPT FOR FIGURE 1 BEGINS HERE:
%          strip off and print out separately
%%===========================================================================
%!
%%Creator: beauty:dien(Keith R. Dienes,Newman Lab.,55160)
%%Title: Unix plot file
%%CreationDate: Fri Jan 28 21:50:58 1994
%%DocumentFonts: Courier
%%EndComments
% Start of psplot.pro -- prolog for plot(5) translator
% Copyright (c) 1984,1985,1987 Adobe Systems Incorporated. All Rights Reserved.
%              RESTRICTED RIGHTS LEGEND
% Use, duplication or disclosure by the Government is subject to
% restrictions as set forth in subdivision (b)(3)(ii) of the Rights in
% Technical Data and Computer Software Clause at 252.227-7013.
% Name of Contractor: Adobe Systems Incorporated
% Address:  1870 Embarcadero Road
%	  Palo Alto, California  94303
% RCS: $Header: psplot.pro,v 2.2 87/11/17 16:41:06 byron Rel $
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/disconnected {{}0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/dotted f
/solid f
1025 3173 m
1078 2677 n
1131 3265 n
1184 2598 n
1236 3336 n
1289 2533 n
1342 3396 n
1395 2477 n
1448 3448 n
1501 2427 n
1554 3496 n
1607 2382 n
1659 3540 n
1712 2340 n
1765 3580 n
1818 2300 n
1871 3619 n
1924 2263 n
1977 3655 n
2029 2228 n
2082 3689 n
2135 2194 n
2188 3722 n
2241 2162 n
2294 3753 n
2347 2131 n
2399 3784 n
2452 2101 n
2505 3813 n
2558 2073 n
2611 3841 n
2664 2045 n
2717 3869 n
2770 2018 n
2822 3895 n
2875 1991 n
2928 3921 n
3000 3921 m
2928 3921 m
1036 2950 m
1458 2950 n
1977 2950 n
2505 2950 n
3023 2950 n
3561 2950 n
3633 2950 m
3705 2950 m
3777 2950 m
3561 2950 m
/dotted f
1041 3010 m
1147 3032 n
1226 3045 n
1305 3056 n
1384 3067 n
1464 3076 n
1543 3085 n
1622 3094 n
1702 3102 n
1781 3109 n
1860 3116 n
1940 3123 n
2019 3130 n
2098 3136 n
2177 3142 n
2257 3148 n
2336 3154 n
2415 3160 n
2495 3165 n
2574 3170 n
2653 3176 n
2733 3181 n
2812 3186 n
2891 3191 n
2970 3195 n
3029 3199 n
3034 3199 n
/solid f
3106 3199 m
3178 3199 m
3250 3199 m
3322 3199 m
3394 3199 m
3466 3199 m
3538 3199 m
3034 3199 m
/dotted f
3140 3199 m
/solid f
3131 3266 m
3100 3195 n
3131 3123 n
3203 3199 m
3171 3208 m
3171 3203 n
3167 3203 n
3167 3208 n
3171 3212 n
3180 3217 n
3198 3217 n
3207 3212 n
3212 3208 n
3216 3199 n
3216 3168 n
3221 3159 n
3225 3154 n
3212 3208 m
3212 3168 n
3216 3159 n
3225 3154 n
3230 3154 n
3212 3199 m
3207 3195 n
3180 3190 n
3167 3186 n
3162 3177 n
3162 3168 n
3167 3159 n
3180 3154 n
3194 3154 n
3203 3159 n
3212 3168 n
3180 3190 m
3171 3186 n
3167 3177 n
3167 3168 n
3171 3159 n
3180 3154 n
3293 3199 m
3260 3157 m
3260 3115 n
3263 3157 m
3263 3115 n
3263 3148 m
3269 3154 n
3278 3157 n
3284 3157 n
3293 3154 n
3296 3148 n
3296 3115 n
3284 3157 m
3290 3154 n
3293 3148 n
3293 3115 n
3251 3157 m
3263 3157 n
3251 3115 m
3272 3115 n
3284 3115 m
3305 3115 n
3347 3145 m
3326 3157 m
3326 3115 n
3329 3157 m
3329 3115 n
3329 3148 m
3335 3154 n
3344 3157 n
3350 3157 n
3359 3154 n
3362 3148 n
3362 3115 n
3350 3157 m
3356 3154 n
3359 3148 n
3359 3115 n
3317 3157 m
3329 3157 n
3317 3115 m
3338 3115 n
3350 3115 m
3371 3115 n
3413 3145 m
3395 3266 m
3426 3195 n
3395 3123 n
3140 3199 m
/dotted f
3140 3379 m
/solid f
3162 3415 m
3167 3401 n
3167 3428 n
3162 3415 n
3153 3424 n
3140 3428 n
3131 3428 n
3118 3424 n
3109 3415 n
3104 3406 n
3100 3392 n
3100 3370 n
3104 3357 n
3109 3348 n
3118 3339 n
3131 3334 n
3140 3334 n
3153 3339 n
3162 3348 n
3167 3357 n
3131 3428 m
3122 3424 n
3113 3415 n
3109 3406 n
3104 3392 n
3104 3370 n
3109 3357 n
3113 3348 n
3122 3339 n
3131 3334 n
3234 3379 m
3198 3319 m
3234 3319 n
3234 3325 n
3231 3331 n
3228 3334 n
3222 3337 n
3213 3337 n
3204 3334 n
3198 3328 n
3195 3319 n
3195 3313 n
3198 3304 n
3204 3298 n
3213 3295 n
3219 3295 n
3228 3298 n
3234 3304 n
3231 3319 m
3231 3328 n
3228 3334 n
3213 3337 m
3207 3334 n
3201 3328 n
3198 3319 n
3198 3313 n
3201 3304 n
3207 3298 n
3213 3295 n
3279 3325 m
3273 3355 m
3270 3352 n
3273 3349 n
3276 3352 n
3276 3355 n
3273 3358 n
3267 3358 n
3261 3355 n
3258 3349 n
3258 3295 n
3267 3358 m
3264 3355 n
3261 3349 n
3261 3295 n
3249 3337 m
3273 3337 n
3249 3295 m
3270 3295 n
3318 3325 m
3312 3355 m
3309 3352 n
3312 3349 n
3315 3352 n
3315 3355 n
3312 3358 n
3306 3358 n
3300 3355 n
3297 3349 n
3297 3295 n
3306 3358 m
3303 3355 n
3300 3349 n
3300 3295 n
3288 3337 m
3312 3337 n
3288 3295 m
3309 3295 n
3140 3379 m
/dotted f
1041 3189 m
1099 3241 n
1157 3284 n
1215 3323 n
1273 3358 n
1332 3390 n
1390 3420 n
1448 3448 n
1506 3475 n
1564 3500 n
1622 3525 n
1681 3548 n
1739 3570 n
1797 3592 n
1855 3613 n
1913 3633 n
1971 3653 n
2029 3672 n
2088 3691 n
2146 3709 n
2204 3727 n
2262 3744 n
2320 3761 n
2378 3778 n
2436 3794 n
2495 3810 n
2553 3826 n
2611 3841 n
2669 3857 n
2727 3872 n
2785 3886 n
2844 3901 n
2902 3915 n
2960 3929 n
3018 3943 n
3023 3944 n
3029 3945 n
/solid f
3101 3945 m
3173 3945 m
3245 3945 m
3317 3945 m
3389 3945 m
3461 3945 m
3533 3945 m
3605 3945 m
3029 3945 m
/dotted f
3140 3945 m
/solid f
3162 3981 m
3167 3967 n
3167 3994 n
3162 3981 n
3153 3990 n
3140 3994 n
3131 3994 n
3118 3990 n
3109 3981 n
3104 3972 n
3100 3958 n
3100 3936 n
3104 3923 n
3109 3914 n
3118 3905 n
3131 3900 n
3140 3900 n
3153 3905 n
3162 3914 n
3167 3923 n
3131 3994 m
3122 3990 n
3113 3981 n
3109 3972 n
3104 3958 n
3104 3936 n
3109 3923 n
3113 3914 n
3122 3905 n
3131 3900 n
3234 3945 m
3201 3924 m
3201 3873 n
3204 3864 n
3210 3861 n
3216 3861 n
3222 3864 n
3225 3870 n
3204 3924 m
3204 3873 n
3207 3864 n
3210 3861 n
3192 3903 m
3216 3903 n
3267 3891 m
3258 3903 m
3249 3900 n
3243 3894 n
3240 3885 n
3240 3879 n
3243 3870 n
3249 3864 n
3258 3861 n
3264 3861 n
3273 3864 n
3279 3870 n
3282 3879 n
3282 3885 n
3279 3894 n
3273 3900 n
3264 3903 n
3258 3903 n
3258 3903 m
3252 3900 n
3246 3894 n
3243 3885 n
3243 3879 n
3246 3870 n
3252 3864 n
3258 3861 n
3264 3861 m
3270 3864 n
3276 3870 n
3279 3879 n
3279 3885 n
3276 3894 n
3270 3900 n
3264 3903 n
3327 3891 m
3306 3924 m
3306 3873 n
3309 3864 n
3315 3861 n
3321 3861 n
3327 3864 n
3330 3870 n
3309 3924 m
3309 3873 n
3312 3864 n
3315 3861 n
3297 3903 m
3321 3903 n
3140 3945 m
/dotted f
1041 2711 m
1099 2659 n
1157 2616 n
1215 2577 n
1273 2542 n
1332 2510 n
1390 2480 n
1448 2452 n
1506 2425 n
1564 2400 n
1622 2375 n
1681 2352 n
1739 2330 n
1797 2308 n
1855 2287 n
1913 2267 n
1971 2247 n
2029 2228 n
2088 2209 n
2146 2191 n
2204 2173 n
2262 2156 n
2320 2139 n
2378 2122 n
2436 2106 n
2495 2090 n
2553 2074 n
2611 2059 n
2669 2043 n
2727 2028 n
2785 2014 n
2844 1999 n
2902 1985 n
2960 1971 n
3018 1957 n
3023 1956 n
3029 1955 n
/solid f
3101 1955 m
3173 1955 m
3245 1955 m
3317 1955 m
3389 1955 m
3461 1955 m
3533 1955 m
3605 1955 m
3677 1955 m
3749 1955 m
3821 1955 m
3029 1955 m
/dotted f
3140 1955 m
/solid f
3162 1991 m
3167 1977 n
3167 2004 n
3162 1991 n
3153 2000 n
3140 2004 n
3131 2004 n
3118 2000 n
3109 1991 n
3104 1982 n
3100 1968 n
3100 1946 n
3104 1933 n
3109 1924 n
3118 1915 n
3131 1910 n
3140 1910 n
3153 1915 n
3162 1924 n
3167 1933 n
3131 2004 m
3122 2000 n
3113 1991 n
3109 1982 n
3104 1968 n
3104 1946 n
3109 1933 n
3113 1924 n
3122 1915 n
3131 1910 n
3234 1955 m
3201 1934 m
3201 1883 n
3204 1874 n
3210 1871 n
3216 1871 n
3222 1874 n
3225 1880 n
3204 1934 m
3204 1883 n
3207 1874 n
3210 1871 n
3192 1913 m
3216 1913 n
3267 1901 m
3258 1913 m
3249 1910 n
3243 1904 n
3240 1895 n
3240 1889 n
3243 1880 n
3249 1874 n
3258 1871 n
3264 1871 n
3273 1874 n
3279 1880 n
3282 1889 n
3282 1895 n
3279 1904 n
3273 1910 n
3264 1913 n
3258 1913 n
3258 1913 m
3252 1910 n
3246 1904 n
3243 1895 n
3243 1889 n
3246 1880 n
3252 1874 n
3258 1871 n
3264 1871 m
3270 1874 n
3276 1880 n
3279 1889 n
3279 1895 n
3276 1904 n
3270 1910 n
3264 1913 n
3327 1901 m
3306 1934 m
3306 1883 n
3309 1874 n
3315 1871 n
3321 1871 n
3327 1874 n
3330 1880 n
3309 1934 m
3309 1883 n
3312 1874 n
3315 1871 n
3297 1913 m
3321 1913 n
3140 1955 m
/dotted f
1554 3726 m
/solid f
1523 3735 m
1523 3730 n
1518 3730 n
1518 3735 n
1523 3739 n
1532 3744 n
1550 3744 n
1558 3739 n
1563 3735 n
1567 3726 n
1567 3695 n
1572 3686 n
1576 3681 n
1563 3735 m
1563 3695 n
1567 3686 n
1576 3681 n
1581 3681 n
1563 3726 m
1558 3722 n
1532 3717 n
1518 3713 n
1514 3704 n
1514 3695 n
1518 3686 n
1532 3681 n
1545 3681 n
1554 3686 n
1563 3695 n
1532 3717 m
1523 3713 n
1518 3704 n
1518 3695 n
1523 3686 n
1532 3681 n
1644 3726 m
1611 3684 m
1611 3642 n
1614 3684 m
1614 3642 n
1614 3675 m
1620 3681 n
1629 3684 n
1635 3684 n
1644 3681 n
1647 3675 n
1647 3642 n
1635 3684 m
1641 3681 n
1644 3675 n
1644 3642 n
1602 3684 m
1614 3684 n
1602 3642 m
1623 3642 n
1635 3642 m
1656 3642 n
1698 3672 m
1677 3684 m
1677 3642 n
1680 3684 m
1680 3642 n
1680 3675 m
1686 3681 n
1695 3684 n
1701 3684 n
1710 3681 n
1713 3675 n
1713 3642 n
1701 3684 m
1707 3681 n
1710 3675 n
1710 3642 n
1668 3684 m
1680 3684 n
1668 3642 m
1689 3642 n
1701 3642 m
1722 3642 n
1764 3672 m
1629 3825 m
1623 3819 n
1617 3810 n
1611 3798 n
1608 3783 n
1608 3771 n
1611 3756 n
1617 3744 n
1623 3735 n
1629 3729 n
1623 3819 m
1617 3807 n
1614 3798 n
1611 3783 n
1611 3771 n
1614 3756 n
1617 3747 n
1623 3735 n
1674 3780 m
1668 3813 m
1647 3750 n
1668 3813 m
1689 3750 n
1668 3804 m
1686 3750 n
1653 3768 m
1680 3768 n
1641 3750 m
1659 3750 n
1677 3750 m
1695 3750 n
1734 3780 m
1713 3813 m
1713 3750 n
1716 3813 m
1716 3750 n
1704 3813 m
1740 3813 n
1749 3810 n
1752 3807 n
1755 3801 n
1755 3795 n
1752 3789 n
1749 3786 n
1740 3783 n
1740 3813 m
1746 3810 n
1749 3807 n
1752 3801 n
1752 3795 n
1749 3789 n
1746 3786 n
1740 3783 n
1716 3783 m
1740 3783 n
1749 3780 n
1752 3777 n
1755 3771 n
1755 3762 n
1752 3756 n
1749 3753 n
1740 3750 n
1704 3750 n
1740 3783 m
1746 3780 n
1749 3777 n
1752 3771 n
1752 3762 n
1749 3756 n
1746 3753 n
1740 3750 n
1800 3780 m
1773 3825 m
1779 3819 n
1785 3810 n
1791 3798 n
1794 3783 n
1794 3771 n
1791 3756 n
1785 3744 n
1779 3735 n
1773 3729 n
1779 3819 m
1785 3807 n
1788 3798 n
1791 3783 n
1791 3771 n
1788 3756 n
1785 3747 n
1779 3735 n
1554 3726 m
/dotted f
1554 2133 m
/solid f
1523 2142 m
1523 2137 n
1518 2137 n
1518 2142 n
1523 2146 n
1532 2151 n
1550 2151 n
1558 2146 n
1563 2142 n
1567 2133 n
1567 2102 n
1572 2093 n
1576 2088 n
1563 2142 m
1563 2102 n
1567 2093 n
1576 2088 n
1581 2088 n
1563 2133 m
1558 2129 n
1532 2124 n
1518 2120 n
1514 2111 n
1514 2102 n
1518 2093 n
1532 2088 n
1545 2088 n
1554 2093 n
1563 2102 n
1532 2124 m
1523 2120 n
1518 2111 n
1518 2102 n
1523 2093 n
1532 2088 n
1644 2133 m
1611 2091 m
1611 2049 n
1614 2091 m
1614 2049 n
1614 2082 m
1620 2088 n
1629 2091 n
1635 2091 n
1644 2088 n
1647 2082 n
1647 2049 n
1635 2091 m
1641 2088 n
1644 2082 n
1644 2049 n
1602 2091 m
1614 2091 n
1602 2049 m
1623 2049 n
1635 2049 m
1656 2049 n
1698 2079 m
1677 2091 m
1677 2049 n
1680 2091 m
1680 2049 n
1680 2082 m
1686 2088 n
1695 2091 n
1701 2091 n
1710 2088 n
1713 2082 n
1713 2049 n
1701 2091 m
1707 2088 n
1710 2082 n
1710 2049 n
1668 2091 m
1680 2091 n
1668 2049 m
1689 2049 n
1701 2049 m
1722 2049 n
1764 2079 m
1629 2232 m
1623 2226 n
1617 2217 n
1611 2205 n
1608 2190 n
1608 2178 n
1611 2163 n
1617 2151 n
1623 2142 n
1629 2136 n
1623 2226 m
1617 2214 n
1614 2205 n
1611 2190 n
1611 2178 n
1614 2163 n
1617 2154 n
1623 2142 n
1674 2187 m
1689 2211 m
1692 2202 n
1692 2220 n
1689 2211 n
1683 2217 n
1674 2220 n
1668 2220 n
1659 2217 n
1653 2211 n
1650 2205 n
1647 2196 n
1647 2181 n
1650 2172 n
1653 2166 n
1659 2160 n
1668 2157 n
1674 2157 n
1683 2160 n
1689 2166 n
1692 2172 n
1668 2220 m
1662 2217 n
1656 2211 n
1653 2205 n
1650 2196 n
1650 2181 n
1653 2172 n
1656 2166 n
1662 2160 n
1668 2157 n
1737 2187 m
1716 2220 m
1716 2157 n
1719 2220 m
1719 2157 n
1707 2220 m
1737 2220 n
1746 2217 n
1752 2211 n
1755 2205 n
1758 2196 n
1758 2181 n
1755 2172 n
1752 2166 n
1746 2160 n
1737 2157 n
1707 2157 n
1737 2220 m
1743 2217 n
1749 2211 n
1752 2205 n
1755 2196 n
1755 2181 n
1752 2172 n
1749 2166 n
1743 2160 n
1737 2157 n
1803 2187 m
1776 2232 m
1782 2226 n
1788 2217 n
1794 2205 n
1797 2190 n
1797 2178 n
1794 2163 n
1788 2151 n
1782 2142 n
1776 2136 n
1782 2226 m
1788 2214 n
1791 2205 n
1794 2190 n
1794 2178 n
1791 2163 n
1788 2154 n
1782 2142 n
1554 2133 m
/dotted f
/solid f
/solid f
3562 1725 1025 1725 l
3562 4175 n
1025 4175 n
1025 1725 n
1131 1775 1131 1725 l
1131 4175 1131 4125 l
1342 1775 1342 1725 l
1342 4175 1342 4125 l
1554 1775 1554 1725 l
1554 4175 1554 4125 l
1765 1775 1765 1725 l
1765 4175 1765 4125 l
1977 1875 1977 1725 l
1977 4175 1977 4025 l
2188 1775 2188 1725 l
2188 4175 2188 4125 l
2399 1775 2399 1725 l
2399 4175 2399 4125 l
2611 1775 2611 1725 l
2611 4175 2611 4125 l
2822 1775 2822 1725 l
2822 4175 2822 4125 l
3034 1875 3034 1725 l
3034 4175 3034 4025 l
3245 1775 3245 1725 l
3245 4175 3245 4125 l
3457 1775 3457 1725 l
3457 4175 3457 4125 l
1075 1807 1025 1807 l
3562 1807 3512 1807 l
1075 1970 1025 1970 l
3562 1970 3512 1970 l
1175 2133 1025 2133 l
3562 2133 3412 2133 l
1075 2297 1025 2297 l
3562 2297 3512 2297 l
1075 2460 1025 2460 l
3562 2460 3512 2460 l
1075 2623 1025 2623 l
3562 2623 3512 2623 l
1075 2787 1025 2787 l
3562 2787 3512 2787 l
1175 2950 1025 2950 l
3562 2950 3412 2950 l
1075 3113 1025 3113 l
3562 3113 3512 3113 l
1075 3277 1025 3277 l
3562 3277 3512 3277 l
1075 3440 1025 3440 l
3562 3440 3512 3440 l
1075 3603 1025 3603 l
3562 3603 3512 3603 l
1175 3767 1025 3767 l
3562 3767 3412 3767 l
1075 3930 1025 3930 l
3562 3930 3512 3930 l
1075 4093 1025 4093 l
3562 4093 3512 4093 l
928 1545 m
914 1594 m
901 1590 n
892 1576 n
887 1554 n
887 1541 n
892 1518 n
901 1505 n
914 1500 n
923 1500 n
937 1505 n
946 1518 n
950 1541 n
950 1554 n
946 1576 n
937 1590 n
923 1594 n
914 1594 n
914 1594 m
905 1590 n
901 1585 n
896 1576 n
892 1554 n
892 1541 n
896 1518 n
901 1509 n
905 1505 n
914 1500 n
923 1500 m
932 1505 n
937 1509 n
941 1518 n
946 1541 n
946 1554 n
941 1576 n
937 1585 n
932 1590 n
923 1594 n
1907 1576 m
1916 1581 n
1930 1594 n
1930 1500 n
1925 1590 m
1925 1500 n
1907 1500 m
1947 1500 n
2024 1545 m
2010 1594 m
1997 1590 n
1988 1576 n
1983 1554 n
1983 1541 n
1988 1518 n
1997 1505 n
2010 1500 n
2019 1500 n
2033 1505 n
2042 1518 n
2046 1541 n
2046 1554 n
2042 1576 n
2033 1590 n
2019 1594 n
2010 1594 n
2010 1594 m
2001 1590 n
1997 1585 n
1992 1576 n
1988 1554 n
1988 1541 n
1992 1518 n
1997 1509 n
2001 1505 n
2010 1500 n
2019 1500 m
2028 1505 n
2033 1509 n
2037 1518 n
2042 1541 n
2042 1554 n
2037 1576 n
2033 1585 n
2028 1590 n
2019 1594 n
2962 1576 m
2967 1572 n
2962 1567 n
2958 1572 n
2958 1576 n
2962 1585 n
2967 1590 n
2980 1594 n
2998 1594 n
3011 1590 n
3016 1585 n
3020 1576 n
3020 1567 n
3016 1558 n
3002 1549 n
2980 1541 n
2971 1536 n
2962 1527 n
2958 1514 n
2958 1500 n
2998 1594 m
3007 1590 n
3011 1585 n
3016 1576 n
3016 1567 n
3011 1558 n
2998 1549 n
2980 1541 n
2958 1509 m
2962 1514 n
2971 1514 n
2994 1505 n
3007 1505 n
3016 1509 n
3020 1514 n
2971 1514 m
2994 1500 n
3011 1500 n
3016 1505 n
3020 1514 n
3020 1523 n
3088 1545 m
3074 1594 m
3061 1590 n
3052 1576 n
3047 1554 n
3047 1541 n
3052 1518 n
3061 1505 n
3074 1500 n
3083 1500 n
3097 1505 n
3106 1518 n
3110 1541 n
3110 1554 n
3106 1576 n
3097 1590 n
3083 1594 n
3074 1594 n
3074 1594 m
3065 1590 n
3061 1585 n
3056 1576 n
3052 1554 n
3052 1541 n
3056 1518 n
3061 1509 n
3065 1505 n
3074 1500 n
3083 1500 m
3092 1505 n
3097 1509 n
3101 1518 n
3106 1541 n
3106 1554 n
3101 1576 n
3097 1585 n
3092 1590 n
3083 1594 n
684 2129 m
765 2129 n
837 2133 m
801 2164 m
805 2160 n
801 2155 n
796 2160 n
796 2164 n
801 2173 n
805 2178 n
819 2182 n
837 2182 n
850 2178 n
855 2173 n
859 2164 n
859 2155 n
855 2146 n
841 2137 n
819 2129 n
810 2124 n
801 2115 n
796 2102 n
796 2088 n
837 2182 m
846 2178 n
850 2173 n
855 2164 n
855 2155 n
850 2146 n
837 2137 n
819 2129 n
796 2097 m
801 2102 n
810 2102 n
832 2093 n
846 2093 n
855 2097 n
859 2102 n
810 2102 m
832 2088 n
850 2088 n
855 2093 n
859 2102 n
859 2111 n
927 2133 m
913 2182 m
900 2178 n
891 2164 n
886 2142 n
886 2129 n
891 2106 n
900 2093 n
913 2088 n
922 2088 n
936 2093 n
945 2106 n
949 2129 n
949 2142 n
945 2164 n
936 2178 n
922 2182 n
913 2182 n
913 2182 m
904 2178 n
900 2173 n
895 2164 n
891 2142 n
891 2129 n
895 2106 n
900 2097 n
904 2093 n
913 2088 n
922 2088 m
931 2093 n
936 2097 n
940 2106 n
945 2129 n
945 2142 n
940 2164 n
936 2173 n
931 2178 n
922 2182 n
855 2950 m
927 2950 m
913 2999 m
900 2995 n
891 2981 n
886 2959 n
886 2946 n
891 2923 n
900 2910 n
913 2905 n
922 2905 n
936 2910 n
945 2923 n
949 2946 n
949 2959 n
945 2981 n
936 2995 n
922 2999 n
913 2999 n
913 2999 m
904 2995 n
900 2990 n
895 2981 n
891 2959 n
891 2946 n
895 2923 n
900 2914 n
904 2910 n
913 2905 n
922 2905 m
931 2910 n
936 2914 n
940 2923 n
945 2946 n
945 2959 n
940 2981 n
936 2990 n
931 2995 n
922 2999 n
837 3767 m
801 3798 m
805 3794 n
801 3789 n
796 3794 n
796 3798 n
801 3807 n
805 3812 n
819 3816 n
837 3816 n
850 3812 n
855 3807 n
859 3798 n
859 3789 n
855 3780 n
841 3771 n
819 3763 n
810 3758 n
801 3749 n
796 3736 n
796 3722 n
837 3816 m
846 3812 n
850 3807 n
855 3798 n
855 3789 n
850 3780 n
837 3771 n
819 3763 n
796 3731 m
801 3736 n
810 3736 n
832 3727 n
846 3727 n
855 3731 n
859 3736 n
810 3736 m
832 3722 n
850 3722 n
855 3727 n
859 3736 n
859 3745 n
927 3767 m
913 3816 m
900 3812 n
891 3798 n
886 3776 n
886 3763 n
891 3740 n
900 3727 n
913 3722 n
922 3722 n
936 3727 n
945 3740 n
949 3763 n
949 3776 n
945 3798 n
936 3812 n
922 3816 n
913 3816 n
913 3816 m
904 3812 n
900 3807 n
895 3798 n
891 3776 n
891 3763 n
895 3740 n
900 3731 n
904 3727 n
913 3722 n
922 3722 m
931 3727 n
936 3731 n
940 3740 n
945 3763 n
945 3776 n
940 3798 n
936 3807 n
931 3812 n
922 3816 n
1756 1383 m
1756 1320 n
1760 1383 m
1760 1320 n
1760 1369 m
1769 1378 n
1783 1383 n
1791 1383 n
1805 1378 n
1809 1369 n
1809 1320 n
1791 1383 m
1800 1378 n
1805 1369 n
1805 1320 n
1742 1383 m
1760 1383 n
1742 1320 m
1774 1320 n
1791 1320 m
1823 1320 n
1886 1365 m
1958 1365 m
1998 1338 m
1989 1338 n
1980 1343 n
1971 1352 n
1958 1369 n
1953 1374 n
1944 1378 n
1935 1378 n
1926 1374 n
1922 1365 n
1922 1356 n
1926 1347 n
1935 1343 n
1944 1343 n
1953 1347 n
1958 1352 n
1971 1369 n
1980 1378 n
1989 1383 n
1998 1383 n
2070 1365 m
2142 1365 m
2138 1432 m
2129 1423 n
2120 1410 n
2111 1392 n
2106 1369 n
2106 1352 n
2111 1329 n
2120 1311 n
2129 1298 n
2138 1289 n
2129 1423 m
2120 1405 n
2115 1392 n
2111 1369 n
2111 1352 n
2115 1329 n
2120 1316 n
2129 1298 n
2205 1365 m
2174 1383 m
2174 1320 n
2178 1383 m
2178 1320 n
2178 1369 m
2187 1378 n
2201 1383 n
2210 1383 n
2223 1378 n
2228 1369 n
2228 1320 n
2210 1383 m
2219 1378 n
2223 1369 n
2223 1320 n
2228 1369 m
2237 1378 n
2250 1383 n
2259 1383 n
2273 1378 n
2277 1369 n
2277 1320 n
2259 1383 m
2268 1378 n
2273 1369 n
2273 1320 n
2160 1383 m
2178 1383 n
2160 1320 m
2192 1320 n
2210 1320 m
2241 1320 n
2259 1320 m
2291 1320 n
2354 1365 m
2322 1374 m
2322 1369 n
2318 1369 n
2318 1374 n
2322 1378 n
2331 1383 n
2349 1383 n
2358 1378 n
2363 1374 n
2367 1365 n
2367 1334 n
2372 1325 n
2376 1320 n
2363 1374 m
2363 1334 n
2367 1325 n
2376 1320 n
2381 1320 n
2363 1365 m
2358 1361 n
2331 1356 n
2318 1352 n
2313 1343 n
2313 1334 n
2318 1325 n
2331 1320 n
2345 1320 n
2354 1325 n
2363 1334 n
2331 1356 m
2322 1352 n
2318 1343 n
2318 1334 n
2322 1325 n
2331 1320 n
2444 1365 m
2448 1374 m
2453 1383 n
2453 1365 n
2448 1374 n
2444 1378 n
2435 1383 n
2417 1383 n
2408 1378 n
2403 1374 n
2403 1365 n
2408 1361 n
2417 1356 n
2439 1347 n
2448 1343 n
2453 1338 n
2403 1369 m
2408 1365 n
2417 1361 n
2439 1352 n
2448 1347 n
2453 1343 n
2453 1329 n
2448 1325 n
2439 1320 n
2421 1320 n
2412 1325 n
2408 1329 n
2403 1338 n
2403 1320 n
2408 1329 n
2520 1365 m
2525 1374 m
2529 1383 n
2529 1365 n
2525 1374 n
2520 1378 n
2511 1383 n
2493 1383 n
2484 1378 n
2480 1374 n
2480 1365 n
2484 1361 n
2493 1356 n
2516 1347 n
2525 1343 n
2529 1338 n
2480 1369 m
2484 1365 n
2493 1361 n
2516 1352 n
2525 1347 n
2529 1343 n
2529 1329 n
2525 1325 n
2516 1320 n
2498 1320 n
2489 1325 n
2484 1329 n
2480 1338 n
2480 1320 n
2484 1329 n
2597 1365 m
2556 1432 m
2565 1423 n
2574 1410 n
2583 1392 n
2588 1369 n
2588 1352 n
2583 1329 n
2574 1311 n
2565 1298 n
2556 1289 n
2565 1423 m
2574 1405 n
2579 1392 n
2583 1369 n
2583 1352 n
2579 1329 n
2574 1316 n
2565 1298 n
2660 1365 m
2624 1440 m
2627 1437 n
2624 1434 n
2621 1437 n
2621 1440 n
2624 1446 n
2627 1449 n
2636 1452 n
2648 1452 n
2657 1449 n
2660 1446 n
2663 1440 n
2663 1434 n
2660 1428 n
2651 1422 n
2636 1416 n
2630 1413 n
2624 1407 n
2621 1398 n
2621 1389 n
2648 1452 m
2654 1449 n
2657 1446 n
2660 1440 n
2660 1434 n
2657 1428 n
2648 1422 n
2636 1416 n
2621 1395 m
2624 1398 n
2630 1398 n
2645 1392 n
2654 1392 n
2660 1395 n
2663 1398 n
2630 1398 m
2645 1389 n
2657 1389 n
2660 1392 n
2663 1398 n
2663 1404 n
2708 1419 m
2798 1365 m
2829 1369 m
2843 1361 n
2829 1352 n
2816 1383 m
2838 1361 n
2816 1338 n
2762 1361 m
2838 1361 n
439 2467 m
515 2467 n
474 2431 m
474 2503 n
515 2431 m
515 2503 n
470 2575 m
421 2543 m
515 2543 n
421 2548 m
515 2548 n
421 2530 m
421 2548 n
515 2530 m
515 2561 n
470 2624 m
452 2611 m
457 2597 n
466 2588 n
479 2584 n
488 2584 n
501 2588 n
510 2597 n
515 2611 n
515 2620 n
510 2633 n
501 2642 n
488 2647 n
479 2647 n
466 2642 n
457 2633 n
452 2620 n
452 2611 n
452 2611 m
457 2602 n
466 2593 n
479 2588 n
488 2588 n
501 2593 n
510 2602 n
515 2611 n
515 2620 m
510 2629 n
501 2638 n
488 2642 n
479 2642 n
466 2638 n
457 2629 n
452 2620 n
470 2714 m
452 2696 m
457 2687 n
461 2683 n
470 2678 n
479 2678 n
488 2683 n
492 2687 n
497 2696 n
497 2705 n
492 2714 n
488 2719 n
479 2723 n
470 2723 n
461 2719 n
457 2714 n
452 2705 n
452 2696 n
457 2687 m
466 2683 n
483 2683 n
492 2687 n
492 2714 m
483 2719 n
466 2719 n
457 2714 n
461 2719 m
457 2723 n
452 2732 n
457 2732 n
457 2723 n
488 2683 m
492 2678 n
501 2674 n
506 2674 n
515 2678 n
519 2692 n
519 2714 n
524 2728 n
528 2732 n
506 2674 m
510 2678 n
515 2692 n
515 2714 n
519 2728 n
528 2732 n
533 2732 n
542 2728 n
546 2714 n
546 2687 n
542 2674 n
533 2669 n
528 2669 n
519 2674 n
515 2687 n
470 2800 m
503 2770 m
500 2776 n
491 2785 n
554 2785 n
494 2782 m
554 2782 n
554 2770 m
554 2797 n
524 2848 m
491 2839 m
494 2830 n
503 2824 n
518 2821 n
527 2821 n
542 2824 n
551 2830 n
554 2839 n
554 2845 n
551 2854 n
542 2860 n
527 2863 n
518 2863 n
503 2860 n
494 2854 n
491 2845 n
491 2839 n
491 2839 m
494 2833 n
497 2830 n
503 2827 n
518 2824 n
527 2824 n
542 2827 n
548 2830 n
551 2833 n
554 2839 n
554 2845 m
551 2851 n
548 2854 n
542 2857 n
527 2860 n
518 2860 n
503 2857 n
497 2854 n
494 2851 n
491 2845 n
524 2908 m
403 2921 m
412 2912 n
425 2903 n
443 2894 n
466 2890 n
483 2890 n
506 2894 n
524 2903 n
537 2912 n
546 2921 n
412 2912 m
430 2903 n
443 2899 n
466 2894 n
483 2894 n
506 2899 n
519 2903 n
537 2912 n
470 2989 m
403 2953 m
546 2953 n
470 3025 m
461 2993 m
466 2993 n
466 2989 n
461 2989 n
457 2993 n
452 3002 n
452 3020 n
457 3029 n
461 3034 n
470 3038 n
501 3038 n
510 3043 n
515 3047 n
461 3034 m
501 3034 n
510 3038 n
515 3047 n
515 3052 n
470 3034 m
474 3029 n
479 3002 n
483 2989 n
492 2984 n
501 2984 n
510 2989 n
515 3002 n
515 3016 n
510 3025 n
501 3034 n
479 3002 m
483 2993 n
492 2989 n
501 2989 n
510 2993 n
515 3002 n
470 3115 m
512 3082 m
554 3082 n
512 3085 m
554 3085 n
521 3085 m
515 3091 n
512 3100 n
512 3106 n
515 3115 n
521 3118 n
554 3118 n
512 3106 m
515 3112 n
521 3115 n
554 3115 n
512 3073 m
512 3085 n
554 3073 m
554 3094 n
554 3106 m
554 3127 n
524 3169 m
512 3148 m
554 3148 n
512 3151 m
554 3151 n
521 3151 m
515 3157 n
512 3166 n
512 3172 n
515 3181 n
521 3184 n
554 3184 n
512 3172 m
515 3178 n
521 3181 n
554 3181 n
512 3139 m
512 3151 n
554 3139 m
554 3160 n
554 3172 m
554 3193 n
524 3235 m
403 3217 m
546 3217 n
470 3289 m
403 3248 m
412 3257 n
425 3266 n
443 3275 n
466 3280 n
483 3280 n
506 3275 n
524 3266 n
537 3257 n
546 3248 n
412 3257 m
430 3266 n
443 3271 n
466 3275 n
483 3275 n
506 3271 n
519 3266 n
537 3257 n
470 3352 m
470 3424 m
466 3455 m
474 3469 n
483 3455 n
452 3442 m
474 3464 n
497 3442 n
474 3388 m
474 3464 n
1 1 m
e
%%Trailer
EndPSPlot

%%===========================================================================
%%===========================================================================
%     POSTSCRIPT FOR FIGURE 2 BEGINS HERE:
%          strip off and print out separately
%%===========================================================================
%!
%%Creator: beauty:dien(Keith R. Dienes,Newman Lab.,55160)
%%Title: Unix plot file
%%CreationDate: Fri Jan 28 22:04:51 1994
%%DocumentFonts: Courier
%%EndComments
% Start of psplot.pro -- prolog for plot(5) translator
% Copyright (c) 1984,1985,1987 Adobe Systems Incorporated. All Rights Reserved.
%              RESTRICTED RIGHTS LEGEND
% Use, duplication or disclosure by the Government is subject to
% restrictions as set forth in subdivision (b)(3)(ii) of the Rights in
% Technical Data and Computer Software Clause at 252.227-7013.
% Name of Contractor: Adobe Systems Incorporated
% Address:  1870 Embarcadero Road
%	  Palo Alto, California  94303
% RCS: $Header: psplot.pro,v 2.2 87/11/17 16:41:06 byron Rel $
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/disconnected {{}0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/dotted f
/solid f
1025 2950 m
1152 2844 n
1215 3073 n
1279 3032 n
1406 3147 n
1469 2667 n
1533 3114 n
1659 2637 n
1723 3356 n
1786 3196 n
1913 3341 n
1977 2433 n
2040 3262 n
2167 2448 n
2230 3570 n
2294 3326 n
2421 3519 n
2484 2236 n
2548 3386 n
2674 2310 n
2738 3750 n
2801 3442 n
2928 3656 n
2992 2068 n
3055 3494 n
3182 2169 n
3245 3910 n
3309 3545 n
3436 3789 n
3499 1916 n
3562 3594 n
3634 3594 m
3706 3594 m
3778 3594 m
3850 3594 m
3922 3594 m
3994 3594 m
4066 3594 m
3562 3594 m
1025 2950 m
1076 2950 n
2040 2950 n
2548 2950 n
3055 2950 n
3557 2950 n
3629 2950 m
3701 2950 m
3773 2950 m
3557 2950 m
/dotted f
1533 1861 m
1533 4039 n
/solid f
1605 4039 m
1677 4039 m
1533 4039 m
/dotted f
2040 1861 m
2040 4039 n
/solid f
2112 4039 m
2184 4039 m
2040 4039 m
/dotted f
2548 1861 m
2548 4039 n
/solid f
2620 4039 m
2692 4039 m
2548 4039 m
/dotted f
3055 1861 m
3055 4039 n
/solid f
3127 4039 m
3199 4039 m
3055 4039 m
/dotted f
/solid f
/solid f
3562 1725 1025 1725 l
3562 4175 n
1025 4175 n
1025 1725 n
1127 1775 1127 1725 l
1127 4175 1127 4125 l
1228 1775 1228 1725 l
1228 4175 1228 4125 l
1330 1775 1330 1725 l
1330 4175 1330 4125 l
1431 1775 1431 1725 l
1431 4175 1431 4125 l
1533 1875 1533 1725 l
1533 4175 1533 4025 l
1634 1775 1634 1725 l
1634 4175 1634 4125 l
1736 1775 1736 1725 l
1736 4175 1736 4125 l
1837 1775 1837 1725 l
1837 4175 1837 4125 l
1939 1775 1939 1725 l
1939 4175 1939 4125 l
2040 1875 2040 1725 l
2040 4175 2040 4025 l
2142 1775 2142 1725 l
2142 4175 2142 4125 l
2243 1775 2243 1725 l
2243 4175 2243 4125 l
2345 1775 2345 1725 l
2345 4175 2345 4125 l
2446 1775 2446 1725 l
2446 4175 2446 4125 l
2548 1875 2548 1725 l
2548 4175 2548 4025 l
2649 1775 2649 1725 l
2649 4175 2649 4125 l
2751 1775 2751 1725 l
2751 4175 2751 4125 l
2852 1775 2852 1725 l
2852 4175 2852 4125 l
2954 1775 2954 1725 l
2954 4175 2954 4125 l
3055 1875 3055 1725 l
3055 4175 3055 4025 l
3157 1775 3157 1725 l
3157 4175 3157 4125 l
3258 1775 3258 1725 l
3258 4175 3258 4125 l
3360 1775 3360 1725 l
3360 4175 3360 4125 l
3461 1775 3461 1725 l
3461 4175 3461 4125 l
1075 1861 1025 1861 l
3562 1861 3512 1861 l
1075 1997 1025 1997 l
3562 1997 3512 1997 l
1075 2133 1025 2133 l
3562 2133 3512 2133 l
1175 2269 1025 2269 l
3562 2269 3412 2269 l
1075 2406 1025 2406 l
3562 2406 3512 2406 l
1075 2542 1025 2542 l
3562 2542 3512 2542 l
1075 2678 1025 2678 l
3562 2678 3512 2678 l
1075 2814 1025 2814 l
3562 2814 3512 2814 l
1175 2950 1025 2950 l
3562 2950 3412 2950 l
1075 3086 1025 3086 l
3562 3086 3512 3086 l
1075 3222 1025 3222 l
3562 3222 3512 3222 l
1075 3358 1025 3358 l
3562 3358 3512 3358 l
1075 3494 1025 3494 l
3562 3494 3512 3494 l
1175 3631 1025 3631 l
3562 3631 3412 3631 l
1075 3767 1025 3767 l
3562 3767 3512 3767 l
1075 3903 1025 3903 l
3562 3903 3512 3903 l
1075 4039 1025 4039 l
3562 4039 3512 4039 l
1021 1594 m
1007 1590 n
998 1576 n
994 1554 n
994 1541 n
998 1518 n
1007 1505 n
1021 1500 n
1030 1500 n
1043 1505 n
1052 1518 n
1056 1541 n
1056 1554 n
1052 1576 n
1043 1590 n
1030 1594 n
1021 1594 n
1021 1594 m
1012 1590 n
1007 1585 n
1003 1576 n
998 1554 n
998 1541 n
1003 1518 n
1007 1509 n
1012 1505 n
1021 1500 n
1030 1500 m
1038 1505 n
1043 1509 n
1047 1518 n
1052 1541 n
1052 1554 n
1047 1576 n
1043 1585 n
1038 1590 n
1030 1594 n
1512 1576 m
1521 1581 n
1535 1594 n
1535 1500 n
1530 1590 m
1530 1500 n
1512 1500 m
1552 1500 n
2013 1576 m
2018 1572 n
2013 1567 n
2009 1572 n
2009 1576 n
2013 1585 n
2018 1590 n
2031 1594 n
2049 1594 n
2062 1590 n
2067 1585 n
2071 1576 n
2071 1567 n
2067 1558 n
2053 1549 n
2031 1541 n
2022 1536 n
2013 1527 n
2009 1514 n
2009 1500 n
2049 1594 m
2058 1590 n
2062 1585 n
2067 1576 n
2067 1567 n
2062 1558 n
2049 1549 n
2031 1541 n
2009 1509 m
2013 1514 n
2022 1514 n
2045 1505 n
2058 1505 n
2067 1509 n
2071 1514 n
2022 1514 m
2045 1500 n
2062 1500 n
2067 1505 n
2071 1514 n
2071 1523 n
2521 1576 m
2526 1572 n
2521 1567 n
2517 1572 n
2517 1576 n
2521 1585 n
2526 1590 n
2539 1594 n
2557 1594 n
2570 1590 n
2575 1581 n
2575 1567 n
2570 1558 n
2557 1554 n
2544 1554 n
2557 1594 m
2566 1590 n
2570 1581 n
2570 1567 n
2566 1558 n
2557 1554 n
2557 1554 m
2566 1549 n
2575 1541 n
2579 1532 n
2579 1518 n
2575 1509 n
2570 1505 n
2557 1500 n
2539 1500 n
2526 1505 n
2521 1509 n
2517 1518 n
2517 1523 n
2521 1527 n
2526 1523 n
2521 1518 n
2570 1545 m
2575 1532 n
2575 1518 n
2570 1509 n
2566 1505 n
2557 1500 n
3064 1585 m
3064 1500 n
3068 1594 m
3068 1500 n
3068 1594 m
3019 1527 n
3091 1527 n
3051 1500 m
3082 1500 n
3541 1594 m
3532 1549 n
3532 1549 m
3541 1558 n
3554 1563 n
3568 1563 n
3581 1558 n
3590 1549 n
3594 1536 n
3594 1527 n
3590 1514 n
3581 1505 n
3568 1500 n
3554 1500 n
3541 1505 n
3536 1509 n
3532 1518 n
3532 1523 n
3536 1527 n
3541 1523 n
3536 1518 n
3568 1563 m
3576 1558 n
3585 1549 n
3590 1536 n
3590 1527 n
3585 1514 n
3576 1505 n
3568 1500 n
3541 1594 m
3585 1594 n
3541 1590 m
3563 1590 n
3585 1594 n
774 2265 m
855 2265 n
927 2269 m
895 2318 m
886 2273 n
886 2273 m
895 2282 n
909 2287 n
922 2287 n
936 2282 n
945 2273 n
949 2260 n
949 2251 n
945 2238 n
936 2229 n
922 2224 n
909 2224 n
895 2229 n
891 2233 n
886 2242 n
886 2247 n
891 2251 n
895 2247 n
891 2242 n
922 2287 m
931 2282 n
940 2273 n
945 2260 n
945 2251 n
940 2238 n
931 2229 n
922 2224 n
895 2318 m
940 2318 n
895 2314 m
918 2314 n
940 2318 n
927 2950 m
913 2999 m
900 2995 n
891 2981 n
886 2959 n
886 2946 n
891 2923 n
900 2910 n
913 2905 n
922 2905 n
936 2910 n
945 2923 n
949 2946 n
949 2959 n
945 2981 n
936 2995 n
922 2999 n
913 2999 n
913 2999 m
904 2995 n
900 2990 n
895 2981 n
891 2959 n
891 2946 n
895 2923 n
900 2914 n
904 2910 n
913 2905 n
922 2905 m
931 2910 n
936 2914 n
940 2923 n
945 2946 n
945 2959 n
940 2981 n
936 2990 n
931 2995 n
922 2999 n
927 3631 m
895 3680 m
886 3635 n
886 3635 m
895 3644 n
909 3649 n
922 3649 n
936 3644 n
945 3635 n
949 3622 n
949 3613 n
945 3600 n
936 3591 n
922 3586 n
909 3586 n
895 3591 n
891 3595 n
886 3604 n
886 3609 n
891 3613 n
895 3609 n
891 3604 n
922 3649 m
931 3644 n
940 3635 n
945 3622 n
945 3613 n
940 3600 n
931 3591 n
922 3586 n
895 3680 m
940 3680 n
895 3676 m
918 3676 n
940 3680 n
1756 1383 m
1756 1320 n
1760 1383 m
1760 1320 n
1760 1369 m
1769 1378 n
1783 1383 n
1791 1383 n
1805 1378 n
1809 1369 n
1809 1320 n
1791 1383 m
1800 1378 n
1805 1369 n
1805 1320 n
1742 1383 m
1760 1383 n
1742 1320 m
1774 1320 n
1791 1320 m
1823 1320 n
1886 1365 m
1958 1365 m
1998 1338 m
1989 1338 n
1980 1343 n
1971 1352 n
1958 1369 n
1953 1374 n
1944 1378 n
1935 1378 n
1926 1374 n
1922 1365 n
1922 1356 n
1926 1347 n
1935 1343 n
1944 1343 n
1953 1347 n
1958 1352 n
1971 1369 n
1980 1378 n
1989 1383 n
1998 1383 n
2070 1365 m
2142 1365 m
2138 1432 m
2129 1423 n
2120 1410 n
2111 1392 n
2106 1369 n
2106 1352 n
2111 1329 n
2120 1311 n
2129 1298 n
2138 1289 n
2129 1423 m
2120 1405 n
2115 1392 n
2111 1369 n
2111 1352 n
2115 1329 n
2120 1316 n
2129 1298 n
2205 1365 m
2174 1383 m
2174 1320 n
2178 1383 m
2178 1320 n
2178 1369 m
2187 1378 n
2201 1383 n
2210 1383 n
2223 1378 n
2228 1369 n
2228 1320 n
2210 1383 m
2219 1378 n
2223 1369 n
2223 1320 n
2228 1369 m
2237 1378 n
2250 1383 n
2259 1383 n
2273 1378 n
2277 1369 n
2277 1320 n
2259 1383 m
2268 1378 n
2273 1369 n
2273 1320 n
2160 1383 m
2178 1383 n
2160 1320 m
2192 1320 n
2210 1320 m
2241 1320 n
2259 1320 m
2291 1320 n
2354 1365 m
2322 1374 m
2322 1369 n
2318 1369 n
2318 1374 n
2322 1378 n
2331 1383 n
2349 1383 n
2358 1378 n
2363 1374 n
2367 1365 n
2367 1334 n
2372 1325 n
2376 1320 n
2363 1374 m
2363 1334 n
2367 1325 n
2376 1320 n
2381 1320 n
2363 1365 m
2358 1361 n
2331 1356 n
2318 1352 n
2313 1343 n
2313 1334 n
2318 1325 n
2331 1320 n
2345 1320 n
2354 1325 n
2363 1334 n
2331 1356 m
2322 1352 n
2318 1343 n
2318 1334 n
2322 1325 n
2331 1320 n
2444 1365 m
2448 1374 m
2453 1383 n
2453 1365 n
2448 1374 n
2444 1378 n
2435 1383 n
2417 1383 n
2408 1378 n
2403 1374 n
2403 1365 n
2408 1361 n
2417 1356 n
2439 1347 n
2448 1343 n
2453 1338 n
2403 1369 m
2408 1365 n
2417 1361 n
2439 1352 n
2448 1347 n
2453 1343 n
2453 1329 n
2448 1325 n
2439 1320 n
2421 1320 n
2412 1325 n
2408 1329 n
2403 1338 n
2403 1320 n
2408 1329 n
2520 1365 m
2525 1374 m
2529 1383 n
2529 1365 n
2525 1374 n
2520 1378 n
2511 1383 n
2493 1383 n
2484 1378 n
2480 1374 n
2480 1365 n
2484 1361 n
2493 1356 n
2516 1347 n
2525 1343 n
2529 1338 n
2480 1369 m
2484 1365 n
2493 1361 n
2516 1352 n
2525 1347 n
2529 1343 n
2529 1329 n
2525 1325 n
2516 1320 n
2498 1320 n
2489 1325 n
2484 1329 n
2480 1338 n
2480 1320 n
2484 1329 n
2597 1365 m
2556 1432 m
2565 1423 n
2574 1410 n
2583 1392 n
2588 1369 n
2588 1352 n
2583 1329 n
2574 1311 n
2565 1298 n
2556 1289 n
2565 1423 m
2574 1405 n
2579 1392 n
2583 1369 n
2583 1352 n
2579 1329 n
2574 1316 n
2565 1298 n
2660 1365 m
2624 1440 m
2627 1437 n
2624 1434 n
2621 1437 n
2621 1440 n
2624 1446 n
2627 1449 n
2636 1452 n
2648 1452 n
2657 1449 n
2660 1446 n
2663 1440 n
2663 1434 n
2660 1428 n
2651 1422 n
2636 1416 n
2630 1413 n
2624 1407 n
2621 1398 n
2621 1389 n
2648 1452 m
2654 1449 n
2657 1446 n
2660 1440 n
2660 1434 n
2657 1428 n
2648 1422 n
2636 1416 n
2621 1395 m
2624 1398 n
2630 1398 n
2645 1392 n
2654 1392 n
2660 1395 n
2663 1398 n
2630 1398 m
2645 1389 n
2657 1389 n
2660 1392 n
2663 1398 n
2663 1404 n
2708 1419 m
2798 1365 m
2829 1369 m
2843 1361 n
2829 1352 n
2816 1383 m
2838 1361 n
2816 1338 n
2762 1361 m
2838 1361 n
529 2467 m
605 2467 n
564 2431 m
564 2503 n
605 2431 m
605 2503 n
560 2575 m
511 2543 m
605 2543 n
511 2548 m
605 2548 n
511 2530 m
511 2548 n
605 2530 m
605 2561 n
560 2624 m
542 2611 m
547 2597 n
556 2588 n
569 2584 n
578 2584 n
591 2588 n
600 2597 n
605 2611 n
605 2620 n
600 2633 n
591 2642 n
578 2647 n
569 2647 n
556 2642 n
547 2633 n
542 2620 n
542 2611 n
542 2611 m
547 2602 n
556 2593 n
569 2588 n
578 2588 n
591 2593 n
600 2602 n
605 2611 n
605 2620 m
600 2629 n
591 2638 n
578 2642 n
569 2642 n
556 2638 n
547 2629 n
542 2620 n
560 2714 m
542 2696 m
547 2687 n
551 2683 n
560 2678 n
569 2678 n
578 2683 n
582 2687 n
587 2696 n
587 2705 n
582 2714 n
578 2719 n
569 2723 n
560 2723 n
551 2719 n
547 2714 n
542 2705 n
542 2696 n
547 2687 m
556 2683 n
573 2683 n
582 2687 n
582 2714 m
573 2719 n
556 2719 n
547 2714 n
551 2719 m
547 2723 n
542 2732 n
547 2732 n
547 2723 n
578 2683 m
582 2678 n
591 2674 n
596 2674 n
605 2678 n
609 2692 n
609 2714 n
614 2728 n
618 2732 n
596 2674 m
600 2678 n
605 2692 n
605 2714 n
609 2728 n
618 2732 n
623 2732 n
632 2728 n
636 2714 n
636 2687 n
632 2674 n
623 2669 n
618 2669 n
609 2674 n
605 2687 n
560 2800 m
593 2770 m
590 2776 n
581 2785 n
644 2785 n
584 2782 m
644 2782 n
644 2770 m
644 2797 n
614 2848 m
581 2839 m
584 2830 n
593 2824 n
608 2821 n
617 2821 n
632 2824 n
641 2830 n
644 2839 n
644 2845 n
641 2854 n
632 2860 n
617 2863 n
608 2863 n
593 2860 n
584 2854 n
581 2845 n
581 2839 n
581 2839 m
584 2833 n
587 2830 n
593 2827 n
608 2824 n
617 2824 n
632 2827 n
638 2830 n
641 2833 n
644 2839 n
644 2845 m
641 2851 n
638 2854 n
632 2857 n
617 2860 n
608 2860 n
593 2857 n
587 2854 n
584 2851 n
581 2845 n
614 2908 m
493 2921 m
502 2912 n
515 2903 n
533 2894 n
556 2890 n
573 2890 n
596 2894 n
614 2903 n
627 2912 n
636 2921 n
502 2912 m
520 2903 n
533 2899 n
556 2894 n
573 2894 n
596 2899 n
609 2903 n
627 2912 n
560 2989 m
493 2953 m
636 2953 n
560 3025 m
551 2993 m
556 2993 n
556 2989 n
551 2989 n
547 2993 n
542 3002 n
542 3020 n
547 3029 n
551 3034 n
560 3038 n
591 3038 n
600 3043 n
605 3047 n
551 3034 m
591 3034 n
600 3038 n
605 3047 n
605 3052 n
560 3034 m
564 3029 n
569 3002 n
573 2989 n
582 2984 n
591 2984 n
600 2989 n
605 3002 n
605 3016 n
600 3025 n
591 3034 n
569 3002 m
573 2993 n
582 2989 n
591 2989 n
600 2993 n
605 3002 n
560 3115 m
602 3082 m
644 3082 n
602 3085 m
644 3085 n
611 3085 m
605 3091 n
602 3100 n
602 3106 n
605 3115 n
611 3118 n
644 3118 n
602 3106 m
605 3112 n
611 3115 n
644 3115 n
602 3073 m
602 3085 n
644 3073 m
644 3094 n
644 3106 m
644 3127 n
614 3169 m
602 3148 m
644 3148 n
602 3151 m
644 3151 n
611 3151 m
605 3157 n
602 3166 n
602 3172 n
605 3181 n
611 3184 n
644 3184 n
602 3172 m
605 3178 n
611 3181 n
644 3181 n
602 3139 m
602 3151 n
644 3139 m
644 3160 n
644 3172 m
644 3193 n
614 3235 m
493 3217 m
636 3217 n
560 3289 m
493 3248 m
502 3257 n
515 3266 n
533 3275 n
556 3280 n
573 3280 n
596 3275 n
614 3266 n
627 3257 n
636 3248 n
502 3257 m
520 3266 n
533 3271 n
556 3275 n
573 3275 n
596 3271 n
609 3266 n
627 3257 n
560 3352 m
560 3424 m
556 3455 m
564 3469 n
573 3455 n
542 3442 m
564 3464 n
587 3442 n
564 3388 m
564 3464 n
1 1 m
e
%%Trailer
EndPSPlot

%%===========================================================================
%%===========================================================================
%     POSTSCRIPT FOR FIGURE 3 BEGINS HERE:
%          strip off and print out separately
%%===========================================================================
%!
%%Creator: beauty:dien(Keith R. Dienes,Newman Lab.,55160)
%%Title: Unix plot file
%%CreationDate: Fri Jan 28 22:05:03 1994
%%DocumentFonts: Courier
%%EndComments
% Start of psplot.pro -- prolog for plot(5) translator
% Copyright (c) 1984,1985,1987 Adobe Systems Incorporated. All Rights Reserved.
%              RESTRICTED RIGHTS LEGEND
% Use, duplication or disclosure by the Government is subject to
% restrictions as set forth in subdivision (b)(3)(ii) of the Rights in
% Technical Data and Computer Software Clause at 252.227-7013.
% Name of Contractor: Adobe Systems Incorporated
% Address:  1870 Embarcadero Road
%	  Palo Alto, California  94303
% RCS: $Header: psplot.pro,v 2.2 87/11/17 16:41:06 byron Rel $
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/disconnected {{}0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/dotted f
/solid f
1025 3104 m
1218 2655 n
1308 3333 n
1393 3182 n
1554 3318 n
1630 2463 n
1703 3244 n
1844 2478 n
1911 3534 n
1976 3304 n
2103 3486 n
2164 2278 n
2223 3361 n
2339 2347 n
2395 3704 n
2451 3413 n
2558 3615 n
2611 2119 n
2662 3463 n
2763 2215 n
2812 3854 n
2861 3511 n
2956 3740 n
3003 1976 n
3048 3557 n
3120 3557 m
3192 3557 m
3264 3557 m
3336 3557 m
3408 3557 m
3480 3557 m
3048 3557 m
1041 2950 m
2678 2950 n
3070 2950 n
3546 2950 n
3618 2950 m
3690 2950 m
3762 2950 m
3834 2950 m
3906 2950 m
3546 2950 m
/dotted f
1189 3288 m
3153 3969 n
/solid f
3225 3969 m
3153 3969 m
/dotted f
3235 3997 m
/solid f
3257 4033 m
3262 4019 n
3262 4046 n
3257 4033 n
3248 4042 n
3235 4046 n
3226 4046 n
3213 4042 n
3204 4033 n
3199 4024 n
3195 4010 n
3195 3988 n
3199 3975 n
3204 3966 n
3213 3957 n
3226 3952 n
3235 3952 n
3248 3957 n
3257 3966 n
3262 3975 n
3226 4046 m
3217 4042 n
3208 4033 n
3204 4024 n
3199 4010 n
3199 3988 n
3204 3975 n
3208 3966 n
3217 3957 n
3226 3952 n
3235 3997 m
/dotted f
1189 2621 m
3153 1925 n
/solid f
3225 1925 m
3153 1925 m
/dotted f
3235 1896 m
/solid f
3204 1945 m
3204 1851 n
3208 1945 m
3208 1851 n
3235 1918 m
3235 1883 n
3190 1945 m
3262 1945 n
3262 1918 n
3257 1945 n
3208 1900 m
3235 1900 n
3190 1851 m
3222 1851 n
3235 1896 m
/dotted f
1189 3209 m
3153 3797 n
/solid f
3225 3797 m
3153 3797 m
/dotted f
3235 3822 m
/solid f
3204 3871 m
3204 3777 n
3208 3871 m
3208 3777 n
3235 3844 m
3235 3809 n
3190 3871 m
3262 3871 n
3262 3844 n
3257 3871 n
3208 3826 m
3235 3826 n
3190 3777 m
3262 3777 n
3262 3804 n
3257 3777 n
3235 3822 m
/dotted f
1189 2664 m
3153 2109 n
/solid f
3225 2109 m
3153 2109 m
/dotted f
3235 2086 m
/solid f
3204 2135 m
3204 2041 n
3208 2135 m
3208 2041 n
3190 2135 m
3244 2135 n
3257 2131 n
3262 2126 n
3266 2117 n
3266 2108 n
3262 2099 n
3257 2095 n
3244 2090 n
3244 2135 m
3253 2131 n
3257 2126 n
3262 2117 n
3262 2108 n
3257 2099 n
3253 2095 n
3244 2090 n
3208 2090 m
3244 2090 n
3257 2086 n
3262 2082 n
3266 2073 n
3266 2059 n
3262 2050 n
3257 2046 n
3244 2041 n
3190 2041 n
3244 2090 m
3253 2086 n
3257 2082 n
3262 2073 n
3262 2059 n
3257 2050 n
3253 2046 n
3244 2041 n
3235 2086 m
/dotted f
1189 3128 m
3153 3576 n
/solid f
3225 3576 m
3153 3576 m
/dotted f
3235 3595 m
/solid f
3226 3644 m
3195 3550 n
3226 3644 m
3257 3550 n
3226 3631 m
3253 3550 n
3204 3577 m
3244 3577 n
3186 3550 m
3213 3550 n
3239 3550 m
3266 3550 n
3325 3595 m
3293 3550 m
3289 3555 n
3293 3559 n
3298 3555 n
3298 3546 n
3293 3537 n
3289 3532 n
3370 3595 m
3338 3644 m
3338 3550 n
3343 3644 m
3343 3550 n
3325 3644 m
3370 3644 n
3383 3640 n
3392 3631 n
3397 3622 n
3401 3608 n
3401 3586 n
3397 3573 n
3392 3564 n
3383 3555 n
3370 3550 n
3325 3550 n
3370 3644 m
3379 3640 n
3388 3631 n
3392 3622 n
3397 3608 n
3397 3586 n
3392 3573 n
3388 3564 n
3379 3555 n
3370 3550 n
3235 3595 m
/dotted f
/solid f
/solid f
3562 1725 1025 1725 l
3562 4175 n
1025 4175 n
1025 1725 n
1189 1775 1189 1725 l
1189 4175 1189 4125 l
1352 1775 1352 1725 l
1352 4175 1352 4125 l
1516 1775 1516 1725 l
1516 4175 1516 4125 l
1680 1775 1680 1725 l
1680 4175 1680 4125 l
1844 1875 1844 1725 l
1844 4175 1844 4025 l
2007 1775 2007 1725 l
2007 4175 2007 4125 l
2171 1775 2171 1725 l
2171 4175 2171 4125 l
2335 1775 2335 1725 l
2335 4175 2335 4125 l
2498 1775 2498 1725 l
2498 4175 2498 4125 l
2662 1875 2662 1725 l
2662 4175 2662 4025 l
2826 1775 2826 1725 l
2826 4175 2826 4125 l
2990 1775 2990 1725 l
2990 4175 2990 4125 l
3153 1775 3153 1725 l
3153 4175 3153 4125 l
3317 1775 3317 1725 l
3317 4175 3317 4125 l
3481 1875 3481 1725 l
3481 4175 3481 4025 l
1175 1836 1025 1836 l
3562 1836 3412 1836 l
1075 1948 1025 1948 l
3562 1948 3512 1948 l
1075 2059 1025 2059 l
3562 2059 3512 2059 l
1075 2170 1025 2170 l
3562 2170 3512 2170 l
1075 2282 1025 2282 l
3562 2282 3512 2282 l
1175 2393 1025 2393 l
3562 2393 3412 2393 l
1075 2505 1025 2505 l
3562 2505 3512 2505 l
1075 2616 1025 2616 l
3562 2616 3512 2616 l
1075 2727 1025 2727 l
3562 2727 3512 2727 l
1075 2839 1025 2839 l
3562 2839 3512 2839 l
1175 2950 1025 2950 l
3562 2950 3412 2950 l
1075 3061 1025 3061 l
3562 3061 3512 3061 l
1075 3173 1025 3173 l
3562 3173 3512 3173 l
1075 3284 1025 3284 l
3562 3284 3512 3284 l
1075 3395 1025 3395 l
3562 3395 3512 3395 l
1175 3507 1025 3507 l
3562 3507 3412 3507 l
1075 3618 1025 3618 l
3562 3618 3512 3618 l
1075 3730 1025 3730 l
3562 3730 3512 3730 l
1075 3841 1025 3841 l
3562 3841 3512 3841 l
1075 3952 1025 3952 l
3562 3952 3512 3952 l
1175 4064 1025 4064 l
3562 4064 3412 4064 l
932 1576 m
941 1581 n
955 1594 n
955 1500 n
950 1590 m
950 1500 n
932 1500 m
972 1500 n
1049 1545 m
1017 1509 m
1013 1505 n
1017 1500 n
1022 1505 n
1017 1509 n
1094 1545 m
1080 1594 m
1067 1590 n
1058 1576 n
1053 1554 n
1053 1541 n
1058 1518 n
1067 1505 n
1080 1500 n
1089 1500 n
1103 1505 n
1112 1518 n
1116 1541 n
1116 1554 n
1112 1576 n
1103 1590 n
1089 1594 n
1080 1594 n
1080 1594 m
1071 1590 n
1067 1585 n
1062 1576 n
1058 1554 n
1058 1541 n
1062 1518 n
1067 1509 n
1071 1505 n
1080 1500 n
1089 1500 m
1098 1505 n
1103 1509 n
1107 1518 n
1112 1541 n
1112 1554 n
1107 1576 n
1103 1585 n
1098 1590 n
1089 1594 n
1751 1576 m
1760 1581 n
1774 1594 n
1774 1500 n
1769 1590 m
1769 1500 n
1751 1500 m
1791 1500 n
1868 1545 m
1836 1509 m
1832 1505 n
1836 1500 n
1841 1505 n
1836 1509 n
1913 1545 m
1881 1594 m
1872 1549 n
1872 1549 m
1881 1558 n
1895 1563 n
1908 1563 n
1922 1558 n
1931 1549 n
1935 1536 n
1935 1527 n
1931 1514 n
1922 1505 n
1908 1500 n
1895 1500 n
1881 1505 n
1877 1509 n
1872 1518 n
1872 1523 n
1877 1527 n
1881 1523 n
1877 1518 n
1908 1563 m
1917 1558 n
1926 1549 n
1931 1536 n
1931 1527 n
1926 1514 n
1917 1505 n
1908 1500 n
1881 1594 m
1926 1594 n
1881 1590 m
1904 1590 n
1926 1594 n
2567 1576 m
2572 1572 n
2567 1567 n
2563 1572 n
2563 1576 n
2567 1585 n
2572 1590 n
2585 1594 n
2603 1594 n
2616 1590 n
2621 1585 n
2625 1576 n
2625 1567 n
2621 1558 n
2607 1549 n
2585 1541 n
2576 1536 n
2567 1527 n
2563 1514 n
2563 1500 n
2603 1594 m
2612 1590 n
2616 1585 n
2621 1576 n
2621 1567 n
2616 1558 n
2603 1549 n
2585 1541 n
2563 1509 m
2567 1514 n
2576 1514 n
2599 1505 n
2612 1505 n
2621 1509 n
2625 1514 n
2576 1514 m
2599 1500 n
2616 1500 n
2621 1505 n
2625 1514 n
2625 1523 n
2693 1545 m
2661 1509 m
2657 1505 n
2661 1500 n
2666 1505 n
2661 1509 n
2738 1545 m
2724 1594 m
2711 1590 n
2702 1576 n
2697 1554 n
2697 1541 n
2702 1518 n
2711 1505 n
2724 1500 n
2733 1500 n
2747 1505 n
2756 1518 n
2760 1541 n
2760 1554 n
2756 1576 n
2747 1590 n
2733 1594 n
2724 1594 n
2724 1594 m
2715 1590 n
2711 1585 n
2706 1576 n
2702 1554 n
2702 1541 n
2706 1518 n
2711 1509 n
2715 1505 n
2724 1500 n
2733 1500 m
2742 1505 n
2747 1509 n
2751 1518 n
2756 1541 n
2756 1554 n
2751 1576 n
2747 1585 n
2742 1590 n
2733 1594 n
3386 1576 m
3391 1572 n
3386 1567 n
3382 1572 n
3382 1576 n
3386 1585 n
3391 1590 n
3404 1594 n
3422 1594 n
3435 1590 n
3440 1585 n
3444 1576 n
3444 1567 n
3440 1558 n
3426 1549 n
3404 1541 n
3395 1536 n
3386 1527 n
3382 1514 n
3382 1500 n
3422 1594 m
3431 1590 n
3435 1585 n
3440 1576 n
3440 1567 n
3435 1558 n
3422 1549 n
3404 1541 n
3382 1509 m
3386 1514 n
3395 1514 n
3418 1505 n
3431 1505 n
3440 1509 n
3444 1514 n
3395 1514 m
3418 1500 n
3435 1500 n
3440 1505 n
3444 1514 n
3444 1523 n
3512 1545 m
3480 1509 m
3476 1505 n
3480 1500 n
3485 1505 n
3480 1509 n
3557 1545 m
3525 1594 m
3516 1549 n
3516 1549 m
3525 1558 n
3539 1563 n
3552 1563 n
3566 1558 n
3575 1549 n
3579 1536 n
3579 1527 n
3575 1514 n
3566 1505 n
3552 1500 n
3539 1500 n
3525 1505 n
3521 1509 n
3516 1518 n
3516 1523 n
3521 1527 n
3525 1523 n
3521 1518 n
3552 1563 m
3561 1558 n
3570 1549 n
3575 1536 n
3575 1527 n
3570 1514 n
3561 1505 n
3552 1500 n
3525 1594 m
3570 1594 n
3525 1590 m
3548 1590 n
3570 1594 n
684 1832 m
765 1832 n
837 1836 m
801 1867 m
805 1863 n
801 1858 n
796 1863 n
796 1867 n
801 1876 n
805 1881 n
819 1885 n
837 1885 n
850 1881 n
855 1876 n
859 1867 n
859 1858 n
855 1849 n
841 1840 n
819 1832 n
810 1827 n
801 1818 n
796 1805 n
796 1791 n
837 1885 m
846 1881 n
850 1876 n
855 1867 n
855 1858 n
850 1849 n
837 1840 n
819 1832 n
796 1800 m
801 1805 n
810 1805 n
832 1796 n
846 1796 n
855 1800 n
859 1805 n
810 1805 m
832 1791 n
850 1791 n
855 1796 n
859 1805 n
859 1814 n
927 1836 m
913 1885 m
900 1881 n
891 1867 n
886 1845 n
886 1832 n
891 1809 n
900 1796 n
913 1791 n
922 1791 n
936 1796 n
945 1809 n
949 1832 n
949 1845 n
945 1867 n
936 1881 n
922 1885 n
913 1885 n
913 1885 m
904 1881 n
900 1876 n
895 1867 n
891 1845 n
891 1832 n
895 1809 n
900 1800 n
904 1796 n
913 1791 n
922 1791 m
931 1796 n
936 1800 n
940 1809 n
945 1832 n
945 1845 n
940 1867 n
936 1876 n
931 1881 n
922 1885 n
684 2389 m
765 2389 n
837 2393 m
810 2424 m
819 2429 n
832 2442 n
832 2348 n
828 2438 m
828 2348 n
810 2348 m
850 2348 n
927 2393 m
913 2442 m
900 2438 n
891 2424 n
886 2402 n
886 2389 n
891 2366 n
900 2353 n
913 2348 n
922 2348 n
936 2353 n
945 2366 n
949 2389 n
949 2402 n
945 2424 n
936 2438 n
922 2442 n
913 2442 n
913 2442 m
904 2438 n
900 2433 n
895 2424 n
891 2402 n
891 2389 n
895 2366 n
900 2357 n
904 2353 n
913 2348 n
922 2348 m
931 2353 n
936 2357 n
940 2366 n
945 2389 n
945 2402 n
940 2424 n
936 2433 n
931 2438 n
922 2442 n
855 2950 m
927 2950 m
913 2999 m
900 2995 n
891 2981 n
886 2959 n
886 2946 n
891 2923 n
900 2910 n
913 2905 n
922 2905 n
936 2910 n
945 2923 n
949 2946 n
949 2959 n
945 2981 n
936 2995 n
922 2999 n
913 2999 n
913 2999 m
904 2995 n
900 2990 n
895 2981 n
891 2959 n
891 2946 n
895 2923 n
900 2914 n
904 2910 n
913 2905 n
922 2905 m
931 2910 n
936 2914 n
940 2923 n
945 2946 n
945 2959 n
940 2981 n
936 2990 n
931 2995 n
922 2999 n
837 3507 m
810 3538 m
819 3543 n
832 3556 n
832 3462 n
828 3552 m
828 3462 n
810 3462 m
850 3462 n
927 3507 m
913 3556 m
900 3552 n
891 3538 n
886 3516 n
886 3503 n
891 3480 n
900 3467 n
913 3462 n
922 3462 n
936 3467 n
945 3480 n
949 3503 n
949 3516 n
945 3538 n
936 3552 n
922 3556 n
913 3556 n
913 3556 m
904 3552 n
900 3547 n
895 3538 n
891 3516 n
891 3503 n
895 3480 n
900 3471 n
904 3467 n
913 3462 n
922 3462 m
931 3467 n
936 3471 n
940 3480 n
945 3503 n
945 3516 n
940 3538 n
936 3547 n
931 3552 n
922 3556 n
837 4064 m
801 4095 m
805 4091 n
801 4086 n
796 4091 n
796 4095 n
801 4104 n
805 4109 n
819 4113 n
837 4113 n
850 4109 n
855 4104 n
859 4095 n
859 4086 n
855 4077 n
841 4068 n
819 4060 n
810 4055 n
801 4046 n
796 4033 n
796 4019 n
837 4113 m
846 4109 n
850 4104 n
855 4095 n
855 4086 n
850 4077 n
837 4068 n
819 4060 n
796 4028 m
801 4033 n
810 4033 n
832 4024 n
846 4024 n
855 4028 n
859 4033 n
810 4033 m
832 4019 n
850 4019 n
855 4024 n
859 4033 n
859 4042 n
927 4064 m
913 4113 m
900 4109 n
891 4095 n
886 4073 n
886 4060 n
891 4037 n
900 4024 n
913 4019 n
922 4019 n
936 4024 n
945 4037 n
949 4060 n
949 4073 n
945 4095 n
936 4109 n
922 4113 n
913 4113 n
913 4113 m
904 4109 n
900 4104 n
895 4095 n
891 4073 n
891 4060 n
895 4037 n
900 4028 n
904 4024 n
913 4019 n
922 4019 m
931 4024 n
936 4028 n
940 4037 n
945 4060 n
945 4073 n
940 4095 n
936 4104 n
931 4109 n
922 4113 n
1791 1383 m
1809 1383 n
1835 1329 n
1804 1383 m
1835 1320 n
1876 1441 n
1930 1365 m
1876 1441 m
1975 1441 n
2029 1365 m
1898 1383 m
1898 1320 n
1903 1383 m
1903 1320 n
1903 1369 m
1912 1378 n
1925 1383 n
1934 1383 n
1948 1378 n
1952 1369 n
1952 1320 n
1934 1383 m
1943 1378 n
1948 1369 n
1948 1320 n
1885 1383 m
1903 1383 n
1885 1320 m
1916 1320 n
1934 1320 m
1966 1320 n
2029 1365 m
2101 1365 m
2141 1338 m
2132 1338 n
2123 1343 n
2114 1352 n
2101 1369 n
2096 1374 n
2087 1378 n
2078 1378 n
2069 1374 n
2065 1365 n
2065 1356 n
2069 1347 n
2078 1343 n
2087 1343 n
2096 1347 n
2101 1352 n
2114 1369 n
2123 1378 n
2132 1383 n
2141 1383 n
2213 1365 m
2285 1365 m
2254 1383 m
2254 1320 n
2258 1383 m
2258 1320 n
2258 1369 m
2267 1378 n
2281 1383 n
2290 1383 n
2303 1378 n
2308 1369 n
2308 1320 n
2290 1383 m
2299 1378 n
2303 1369 n
2303 1320 n
2308 1369 m
2317 1378 n
2330 1383 n
2339 1383 n
2353 1378 n
2357 1369 n
2357 1320 n
2339 1383 m
2348 1378 n
2353 1369 n
2353 1320 n
2240 1383 m
2258 1383 n
2240 1320 m
2272 1320 n
2290 1320 m
2321 1320 n
2339 1320 m
2371 1320 n
2434 1365 m
2402 1374 m
2402 1369 n
2398 1369 n
2398 1374 n
2402 1378 n
2411 1383 n
2429 1383 n
2438 1378 n
2443 1374 n
2447 1365 n
2447 1334 n
2452 1325 n
2456 1320 n
2443 1374 m
2443 1334 n
2447 1325 n
2456 1320 n
2461 1320 n
2443 1365 m
2438 1361 n
2411 1356 n
2398 1352 n
2393 1343 n
2393 1334 n
2398 1325 n
2411 1320 n
2425 1320 n
2434 1325 n
2443 1334 n
2411 1356 m
2402 1352 n
2398 1343 n
2398 1334 n
2402 1325 n
2411 1320 n
2524 1365 m
2528 1374 m
2533 1383 n
2533 1365 n
2528 1374 n
2524 1378 n
2515 1383 n
2497 1383 n
2488 1378 n
2483 1374 n
2483 1365 n
2488 1361 n
2497 1356 n
2519 1347 n
2528 1343 n
2533 1338 n
2483 1369 m
2488 1365 n
2497 1361 n
2519 1352 n
2528 1347 n
2533 1343 n
2533 1329 n
2528 1325 n
2519 1320 n
2501 1320 n
2492 1325 n
2488 1329 n
2483 1338 n
2483 1320 n
2488 1329 n
2600 1365 m
2605 1374 m
2609 1383 n
2609 1365 n
2605 1374 n
2600 1378 n
2591 1383 n
2573 1383 n
2564 1378 n
2560 1374 n
2560 1365 n
2564 1361 n
2573 1356 n
2596 1347 n
2605 1343 n
2609 1338 n
2560 1369 m
2564 1365 n
2573 1361 n
2596 1352 n
2605 1347 n
2609 1343 n
2609 1329 n
2605 1325 n
2596 1320 n
2578 1320 n
2569 1325 n
2564 1329 n
2560 1338 n
2560 1320 n
2564 1329 n
2677 1365 m
2749 1365 m
2780 1369 m
2794 1361 n
2780 1352 n
2767 1383 m
2789 1361 n
2767 1338 n
2713 1361 m
2789 1361 n
439 2530 m
515 2530 n
474 2494 m
474 2566 n
515 2494 m
515 2566 n
470 2638 m
421 2606 m
515 2606 n
421 2611 m
515 2611 n
421 2593 m
421 2611 n
515 2593 m
515 2624 n
470 2687 m
452 2674 m
457 2660 n
466 2651 n
479 2647 n
488 2647 n
501 2651 n
510 2660 n
515 2674 n
515 2683 n
510 2696 n
501 2705 n
488 2710 n
479 2710 n
466 2705 n
457 2696 n
452 2683 n
452 2674 n
452 2674 m
457 2665 n
466 2656 n
479 2651 n
488 2651 n
501 2656 n
510 2665 n
515 2674 n
515 2683 m
510 2692 n
501 2701 n
488 2705 n
479 2705 n
466 2701 n
457 2692 n
452 2683 n
470 2777 m
452 2759 m
457 2750 n
461 2746 n
470 2741 n
479 2741 n
488 2746 n
492 2750 n
497 2759 n
497 2768 n
492 2777 n
488 2782 n
479 2786 n
470 2786 n
461 2782 n
457 2777 n
452 2768 n
452 2759 n
457 2750 m
466 2746 n
483 2746 n
492 2750 n
492 2777 m
483 2782 n
466 2782 n
457 2777 n
461 2782 m
457 2786 n
452 2795 n
457 2795 n
457 2786 n
488 2746 m
492 2741 n
501 2737 n
506 2737 n
515 2741 n
519 2755 n
519 2777 n
524 2791 n
528 2795 n
506 2737 m
510 2741 n
515 2755 n
515 2777 n
519 2791 n
528 2795 n
533 2795 n
542 2791 n
546 2777 n
546 2750 n
542 2737 n
533 2732 n
528 2732 n
519 2737 n
515 2750 n
470 2863 m
403 2858 m
412 2849 n
425 2840 n
443 2831 n
466 2827 n
483 2827 n
506 2831 n
524 2840 n
537 2849 n
546 2858 n
412 2849 m
430 2840 n
443 2836 n
466 2831 n
483 2831 n
506 2836 n
519 2840 n
537 2849 n
470 2926 m
403 2890 m
546 2890 n
470 2962 m
461 2930 m
466 2930 n
466 2926 n
461 2926 n
457 2930 n
452 2939 n
452 2957 n
457 2966 n
461 2971 n
470 2975 n
501 2975 n
510 2980 n
515 2984 n
461 2971 m
501 2971 n
510 2975 n
515 2984 n
515 2989 n
470 2971 m
474 2966 n
479 2939 n
483 2926 n
492 2921 n
501 2921 n
510 2926 n
515 2939 n
515 2953 n
510 2962 n
501 2971 n
479 2939 m
483 2930 n
492 2926 n
501 2926 n
510 2930 n
515 2939 n
470 3052 m
512 3019 m
554 3019 n
512 3022 m
554 3022 n
521 3022 m
515 3028 n
512 3037 n
512 3043 n
515 3052 n
521 3055 n
554 3055 n
512 3043 m
515 3049 n
521 3052 n
554 3052 n
512 3010 m
512 3022 n
554 3010 m
554 3031 n
554 3043 m
554 3064 n
524 3106 m
512 3085 m
554 3085 n
512 3088 m
554 3088 n
521 3088 m
515 3094 n
512 3103 n
512 3109 n
515 3118 n
521 3121 n
554 3121 n
512 3109 m
515 3115 n
521 3118 n
554 3118 n
512 3076 m
512 3088 n
554 3076 m
554 3097 n
554 3109 m
554 3130 n
524 3172 m
403 3154 m
546 3154 n
470 3226 m
403 3185 m
412 3194 n
425 3203 n
443 3212 n
466 3217 n
483 3217 n
506 3212 n
524 3203 n
537 3194 n
546 3185 n
412 3194 m
430 3203 n
443 3208 n
466 3212 n
483 3212 n
506 3208 n
519 3203 n
537 3194 n
470 3289 m
470 3361 m
466 3392 m
474 3406 n
483 3392 n
452 3379 m
474 3401 n
497 3379 n
474 3325 m
474 3401 n
1 1 m
e
%%Trailer
EndPSPlot

%%===========================================================================
%%===========================================================================
%     POSTSCRIPT FOR FIGURE 4 BEGINS HERE:
%          strip off and print out separately
%%===========================================================================
%!
%%Creator: beauty:dien(Keith R. Dienes,Newman Lab.,55160)
%%Title: Unix plot file
%%CreationDate: Sat Jan 29 01:01:38 1994
%%DocumentFonts: Courier
%%EndComments
% Start of psplot.pro -- prolog for plot(5) translator
% Copyright (c) 1984,1985,1987 Adobe Systems Incorporated. All Rights Reserved.
%              RESTRICTED RIGHTS LEGEND
% Use, duplication or disclosure by the Government is subject to
% restrictions as set forth in subdivision (b)(3)(ii) of the Rights in
% Technical Data and Computer Software Clause at 252.227-7013.
% Name of Contractor: Adobe Systems Incorporated
% Address:  1870 Embarcadero Road
%	  Palo Alto, California  94303
% RCS: $Header: psplot.pro,v 2.2 87/11/17 16:41:06 byron Rel $
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/disconnected {{}0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/dotted f
/solid f
1025 3023 m
1078 3092 n
1131 2748 n
1184 2720 n
1236 3234 n
1289 3245 n
1342 2598 n
1395 2598 n
1448 3361 n
1501 3356 n
1554 2485 n
1607 2496 n
1659 3464 n
1712 3448 n
1765 2390 n
1818 2411 n
1871 3554 n
1924 3529 n
1977 2305 n
2029 2333 n
2082 3634 n
2135 3602 n
2188 2229 n
2241 2264 n
2294 3707 n
2347 3670 n
2399 2158 n
2452 2198 n
2505 3775 n
2558 3732 n
2611 2092 n
2664 2138 n
2717 3839 n
2770 3791 n
2822 2030 n
2875 2080 n
2928 3899 n
2981 3847 n
3034 1972 n
3087 2026 n
3140 3957 n
3212 3957 m
3284 3957 m
3140 3957 m
1025 2950 m
1046 2950 n
1448 2950 n
1659 2950 n
1871 2950 n
2082 2950 n
2294 2950 n
2505 2950 n
2717 2950 n
2928 2950 n
3140 2950 n
3351 2950 n
3560 2950 n
3632 2950 m
3704 2950 m
3776 2950 m
3560 2950 m
/dotted f
1236 3214 m
1342 3291 n
1448 3356 n
1554 3413 n
1659 3465 n
1765 3512 n
1871 3556 n
1977 3598 n
2082 3637 n
2188 3674 n
2294 3710 n
2399 3744 n
2505 3777 n
2611 3808 n
2717 3839 n
2822 3869 n
2928 3898 n
3034 3926 n
3140 3953 n
3192 3967 n
/solid f
3264 3967 m
3336 3967 m
3408 3967 m
3192 3967 m
/dotted f
3319 4034 m
/solid f
3310 4083 m
3279 3989 n
3310 4083 m
3341 3989 n
3310 4070 m
3337 3989 n
3288 4016 m
3328 4016 n
3270 3989 m
3297 3989 n
3323 3989 m
3350 3989 n
3319 4034 m
/dotted f
1236 3192 m
1342 3264 n
1448 3325 n
1554 3378 n
1659 3426 n
1765 3470 n
1871 3512 n
1977 3550 n
2082 3587 n
2188 3622 n
2294 3655 n
2399 3687 n
2505 3718 n
2611 3748 n
2717 3776 n
2822 3804 n
2928 3831 n
3034 3857 n
3140 3883 n
3192 3895 n
/solid f
3264 3895 m
3336 3895 m
3408 3895 m
3192 3895 m
/dotted f
3319 3892 m
/solid f
3288 3941 m
3288 3847 n
3292 3941 m
3292 3847 n
3274 3941 m
3328 3941 n
3341 3937 n
3346 3932 n
3350 3923 n
3350 3914 n
3346 3905 n
3341 3901 n
3328 3896 n
3328 3941 m
3337 3937 n
3341 3932 n
3346 3923 n
3346 3914 n
3341 3905 n
3337 3901 n
3328 3896 n
3292 3896 m
3328 3896 n
3341 3892 n
3346 3888 n
3350 3879 n
3350 3865 n
3346 3856 n
3341 3852 n
3328 3847 n
3274 3847 n
3328 3896 m
3337 3892 n
3341 3888 n
3346 3879 n
3346 3865 n
3341 3856 n
3337 3852 n
3328 3847 n
3319 3892 m
/dotted f
1236 2688 m
1342 2611 n
1448 2546 n
1554 2489 n
1659 2437 n
1765 2389 n
1871 2345 n
1977 2303 n
2082 2264 n
2188 2227 n
2294 2191 n
2399 2157 n
2505 2124 n
2611 2092 n
2717 2061 n
2822 2031 n
2928 2002 n
3034 1974 n
3140 1947 n
3192 1933 n
/solid f
3264 1933 m
3336 1933 m
3408 1933 m
3192 1933 m
/dotted f
3319 2008 m
/solid f
3288 2057 m
3288 1963 n
3292 2057 m
3292 1963 n
3274 2057 m
3319 2057 n
3332 2053 n
3341 2044 n
3346 2035 n
3350 2021 n
3350 1999 n
3346 1986 n
3341 1977 n
3332 1968 n
3319 1963 n
3274 1963 n
3319 2057 m
3328 2053 n
3337 2044 n
3341 2035 n
3346 2021 n
3346 1999 n
3341 1986 n
3337 1977 n
3328 1968 n
3319 1963 n
3319 2008 m
/dotted f
1236 2711 m
1342 2638 n
1448 2578 n
1554 2524 n
1659 2475 n
1765 2431 n
1871 2389 n
1977 2350 n
2082 2313 n
2188 2278 n
2294 2245 n
2399 2213 n
2505 2182 n
2611 2152 n
2717 2123 n
2822 2095 n
2928 2068 n
3034 2041 n
3140 2016 n
3192 2003 n
/solid f
3264 2003 m
3336 2003 m
3408 2003 m
3192 2003 m
/dotted f
3319 1866 m
/solid f
3341 1902 m
3346 1888 n
3346 1915 n
3341 1902 n
3332 1911 n
3319 1915 n
3310 1915 n
3297 1911 n
3288 1902 n
3283 1893 n
3279 1879 n
3279 1857 n
3283 1844 n
3288 1835 n
3297 1826 n
3310 1821 n
3319 1821 n
3332 1826 n
3341 1835 n
3346 1844 n
3310 1915 m
3301 1911 n
3292 1902 n
3288 1893 n
3283 1879 n
3283 1857 n
3288 1844 n
3292 1835 n
3301 1826 n
3310 1821 n
3319 1866 m
/dotted f
/solid f
/solid f
3562 1725 1025 1725 l
3562 4175 n
1025 4175 n
1025 1725 n
1236 1775 1236 1725 l
1236 4175 1236 4125 l
1448 1775 1448 1725 l
1448 4175 1448 4125 l
1659 1775 1659 1725 l
1659 4175 1659 4125 l
1871 1775 1871 1725 l
1871 4175 1871 4125 l
2082 1875 2082 1725 l
2082 4175 2082 4025 l
2294 1775 2294 1725 l
2294 4175 2294 4125 l
2505 1775 2505 1725 l
2505 4175 2505 4125 l
2717 1775 2717 1725 l
2717 4175 2717 4125 l
2928 1775 2928 1725 l
2928 4175 2928 4125 l
3140 1875 3140 1725 l
3140 4175 3140 4025 l
3351 1775 3351 1725 l
3351 4175 3351 4125 l
1075 1819 1025 1819 l
3562 1819 3512 1819 l
1175 2008 1025 2008 l
3562 2008 3412 2008 l
1075 2196 1025 2196 l
3562 2196 3512 2196 l
1075 2385 1025 2385 l
3562 2385 3512 2385 l
1075 2573 1025 2573 l
3562 2573 3512 2573 l
1075 2762 1025 2762 l
3562 2762 3512 2762 l
1175 2950 1025 2950 l
3562 2950 3412 2950 l
1075 3138 1025 3138 l
3562 3138 3512 3138 l
1075 3327 1025 3327 l
3562 3327 3512 3327 l
1075 3515 1025 3515 l
3562 3515 3512 3515 l
1075 3704 1025 3704 l
3562 3704 3512 3704 l
1175 3892 1025 3892 l
3562 3892 3412 3892 l
1075 4081 1025 4081 l
3562 4081 3512 4081 l
1034 1545 m
1020 1594 m
1007 1590 n
998 1576 n
993 1554 n
993 1541 n
998 1518 n
1007 1505 n
1020 1500 n
1029 1500 n
1043 1505 n
1052 1518 n
1056 1541 n
1056 1554 n
1052 1576 n
1043 1590 n
1029 1594 n
1020 1594 n
1020 1594 m
1011 1590 n
1007 1585 n
1002 1576 n
998 1554 n
998 1541 n
1002 1518 n
1007 1509 n
1011 1505 n
1020 1500 n
1029 1500 m
1038 1505 n
1043 1509 n
1047 1518 n
1052 1541 n
1052 1554 n
1047 1576 n
1043 1585 n
1038 1590 n
1029 1594 n
2091 1545 m
2059 1594 m
2050 1549 n
2050 1549 m
2059 1558 n
2073 1563 n
2086 1563 n
2100 1558 n
2109 1549 n
2113 1536 n
2113 1527 n
2109 1514 n
2100 1505 n
2086 1500 n
2073 1500 n
2059 1505 n
2055 1509 n
2050 1518 n
2050 1523 n
2055 1527 n
2059 1523 n
2055 1518 n
2086 1563 m
2095 1558 n
2104 1549 n
2109 1536 n
2109 1527 n
2104 1514 n
2095 1505 n
2086 1500 n
2059 1594 m
2104 1594 n
2059 1590 m
2082 1590 n
2104 1594 n
3070 1576 m
3079 1581 n
3093 1594 n
3093 1500 n
3088 1590 m
3088 1500 n
3070 1500 m
3110 1500 n
3187 1545 m
3173 1594 m
3160 1590 n
3151 1576 n
3146 1554 n
3146 1541 n
3151 1518 n
3160 1505 n
3173 1500 n
3182 1500 n
3196 1505 n
3205 1518 n
3209 1541 n
3209 1554 n
3205 1576 n
3196 1590 n
3182 1594 n
3173 1594 n
3173 1594 m
3164 1590 n
3160 1585 n
3155 1576 n
3151 1554 n
3151 1541 n
3155 1518 n
3160 1509 n
3164 1505 n
3173 1500 n
3182 1500 m
3191 1505 n
3196 1509 n
3200 1518 n
3205 1541 n
3205 1554 n
3200 1576 n
3196 1585 n
3191 1590 n
3182 1594 n
684 2004 m
765 2004 n
837 2008 m
801 2039 m
805 2035 n
801 2030 n
796 2035 n
796 2039 n
801 2048 n
805 2053 n
819 2057 n
837 2057 n
850 2053 n
855 2048 n
859 2039 n
859 2030 n
855 2021 n
841 2012 n
819 2004 n
810 1999 n
801 1990 n
796 1977 n
796 1963 n
837 2057 m
846 2053 n
850 2048 n
855 2039 n
855 2030 n
850 2021 n
837 2012 n
819 2004 n
796 1972 m
801 1977 n
810 1977 n
832 1968 n
846 1968 n
855 1972 n
859 1977 n
810 1977 m
832 1963 n
850 1963 n
855 1968 n
859 1977 n
859 1986 n
927 2008 m
913 2057 m
900 2053 n
891 2039 n
886 2017 n
886 2004 n
891 1981 n
900 1968 n
913 1963 n
922 1963 n
936 1968 n
945 1981 n
949 2004 n
949 2017 n
945 2039 n
936 2053 n
922 2057 n
913 2057 n
913 2057 m
904 2053 n
900 2048 n
895 2039 n
891 2017 n
891 2004 n
895 1981 n
900 1972 n
904 1968 n
913 1963 n
922 1963 m
931 1968 n
936 1972 n
940 1981 n
945 2004 n
945 2017 n
940 2039 n
936 2048 n
931 2053 n
922 2057 n
855 2950 m
927 2950 m
913 2999 m
900 2995 n
891 2981 n
886 2959 n
886 2946 n
891 2923 n
900 2910 n
913 2905 n
922 2905 n
936 2910 n
945 2923 n
949 2946 n
949 2959 n
945 2981 n
936 2995 n
922 2999 n
913 2999 n
913 2999 m
904 2995 n
900 2990 n
895 2981 n
891 2959 n
891 2946 n
895 2923 n
900 2914 n
904 2910 n
913 2905 n
922 2905 m
931 2910 n
936 2914 n
940 2923 n
945 2946 n
945 2959 n
940 2981 n
936 2990 n
931 2995 n
922 2999 n
837 3892 m
801 3923 m
805 3919 n
801 3914 n
796 3919 n
796 3923 n
801 3932 n
805 3937 n
819 3941 n
837 3941 n
850 3937 n
855 3932 n
859 3923 n
859 3914 n
855 3905 n
841 3896 n
819 3888 n
810 3883 n
801 3874 n
796 3861 n
796 3847 n
837 3941 m
846 3937 n
850 3932 n
855 3923 n
855 3914 n
850 3905 n
837 3896 n
819 3888 n
796 3856 m
801 3861 n
810 3861 n
832 3852 n
846 3852 n
855 3856 n
859 3861 n
810 3861 m
832 3847 n
850 3847 n
855 3852 n
859 3861 n
859 3870 n
927 3892 m
913 3941 m
900 3937 n
891 3923 n
886 3901 n
886 3888 n
891 3865 n
900 3852 n
913 3847 n
922 3847 n
936 3852 n
945 3865 n
949 3888 n
949 3901 n
945 3923 n
936 3937 n
922 3941 n
913 3941 n
913 3941 m
904 3937 n
900 3932 n
895 3923 n
891 3901 n
891 3888 n
895 3865 n
900 3856 n
904 3852 n
913 3847 n
922 3847 m
931 3852 n
936 3856 n
940 3865 n
945 3888 n
945 3901 n
940 3923 n
936 3932 n
931 3937 n
922 3941 n
1756 1383 m
1756 1320 n
1760 1383 m
1760 1320 n
1760 1369 m
1769 1378 n
1783 1383 n
1791 1383 n
1805 1378 n
1809 1369 n
1809 1320 n
1791 1383 m
1800 1378 n
1805 1369 n
1805 1320 n
1742 1383 m
1760 1383 n
1742 1320 m
1774 1320 n
1791 1320 m
1823 1320 n
1886 1365 m
1958 1365 m
1998 1338 m
1989 1338 n
1980 1343 n
1971 1352 n
1958 1369 n
1953 1374 n
1944 1378 n
1935 1378 n
1926 1374 n
1922 1365 n
1922 1356 n
1926 1347 n
1935 1343 n
1944 1343 n
1953 1347 n
1958 1352 n
1971 1369 n
1980 1378 n
1989 1383 n
1998 1383 n
2070 1365 m
2142 1365 m
2138 1432 m
2129 1423 n
2120 1410 n
2111 1392 n
2106 1369 n
2106 1352 n
2111 1329 n
2120 1311 n
2129 1298 n
2138 1289 n
2129 1423 m
2120 1405 n
2115 1392 n
2111 1369 n
2111 1352 n
2115 1329 n
2120 1316 n
2129 1298 n
2205 1365 m
2174 1383 m
2174 1320 n
2178 1383 m
2178 1320 n
2178 1369 m
2187 1378 n
2201 1383 n
2210 1383 n
2223 1378 n
2228 1369 n
2228 1320 n
2210 1383 m
2219 1378 n
2223 1369 n
2223 1320 n
2228 1369 m
2237 1378 n
2250 1383 n
2259 1383 n
2273 1378 n
2277 1369 n
2277 1320 n
2259 1383 m
2268 1378 n
2273 1369 n
2273 1320 n
2160 1383 m
2178 1383 n
2160 1320 m
2192 1320 n
2210 1320 m
2241 1320 n
2259 1320 m
2291 1320 n
2354 1365 m
2322 1374 m
2322 1369 n
2318 1369 n
2318 1374 n
2322 1378 n
2331 1383 n
2349 1383 n
2358 1378 n
2363 1374 n
2367 1365 n
2367 1334 n
2372 1325 n
2376 1320 n
2363 1374 m
2363 1334 n
2367 1325 n
2376 1320 n
2381 1320 n
2363 1365 m
2358 1361 n
2331 1356 n
2318 1352 n
2313 1343 n
2313 1334 n
2318 1325 n
2331 1320 n
2345 1320 n
2354 1325 n
2363 1334 n
2331 1356 m
2322 1352 n
2318 1343 n
2318 1334 n
2322 1325 n
2331 1320 n
2444 1365 m
2448 1374 m
2453 1383 n
2453 1365 n
2448 1374 n
2444 1378 n
2435 1383 n
2417 1383 n
2408 1378 n
2403 1374 n
2403 1365 n
2408 1361 n
2417 1356 n
2439 1347 n
2448 1343 n
2453 1338 n
2403 1369 m
2408 1365 n
2417 1361 n
2439 1352 n
2448 1347 n
2453 1343 n
2453 1329 n
2448 1325 n
2439 1320 n
2421 1320 n
2412 1325 n
2408 1329 n
2403 1338 n
2403 1320 n
2408 1329 n
2520 1365 m
2525 1374 m
2529 1383 n
2529 1365 n
2525 1374 n
2520 1378 n
2511 1383 n
2493 1383 n
2484 1378 n
2480 1374 n
2480 1365 n
2484 1361 n
2493 1356 n
2516 1347 n
2525 1343 n
2529 1338 n
2480 1369 m
2484 1365 n
2493 1361 n
2516 1352 n
2525 1347 n
2529 1343 n
2529 1329 n
2525 1325 n
2516 1320 n
2498 1320 n
2489 1325 n
2484 1329 n
2480 1338 n
2480 1320 n
2484 1329 n
2597 1365 m
2556 1432 m
2565 1423 n
2574 1410 n
2583 1392 n
2588 1369 n
2588 1352 n
2583 1329 n
2574 1311 n
2565 1298 n
2556 1289 n
2565 1423 m
2574 1405 n
2579 1392 n
2583 1369 n
2583 1352 n
2579 1329 n
2574 1316 n
2565 1298 n
2660 1365 m
2624 1440 m
2627 1437 n
2624 1434 n
2621 1437 n
2621 1440 n
2624 1446 n
2627 1449 n
2636 1452 n
2648 1452 n
2657 1449 n
2660 1446 n
2663 1440 n
2663 1434 n
2660 1428 n
2651 1422 n
2636 1416 n
2630 1413 n
2624 1407 n
2621 1398 n
2621 1389 n
2648 1452 m
2654 1449 n
2657 1446 n
2660 1440 n
2660 1434 n
2657 1428 n
2648 1422 n
2636 1416 n
2621 1395 m
2624 1398 n
2630 1398 n
2645 1392 n
2654 1392 n
2660 1395 n
2663 1398 n
2630 1398 m
2645 1389 n
2657 1389 n
2660 1392 n
2663 1398 n
2663 1404 n
2708 1419 m
2798 1365 m
2829 1369 m
2843 1361 n
2829 1352 n
2816 1383 m
2838 1361 n
2816 1338 n
2762 1361 m
2838 1361 n
439 2467 m
515 2467 n
474 2431 m
474 2503 n
515 2431 m
515 2503 n
470 2575 m
421 2543 m
515 2543 n
421 2548 m
515 2548 n
421 2530 m
421 2548 n
515 2530 m
515 2561 n
470 2624 m
452 2611 m
457 2597 n
466 2588 n
479 2584 n
488 2584 n
501 2588 n
510 2597 n
515 2611 n
515 2620 n
510 2633 n
501 2642 n
488 2647 n
479 2647 n
466 2642 n
457 2633 n
452 2620 n
452 2611 n
452 2611 m
457 2602 n
466 2593 n
479 2588 n
488 2588 n
501 2593 n
510 2602 n
515 2611 n
515 2620 m
510 2629 n
501 2638 n
488 2642 n
479 2642 n
466 2638 n
457 2629 n
452 2620 n
470 2714 m
452 2696 m
457 2687 n
461 2683 n
470 2678 n
479 2678 n
488 2683 n
492 2687 n
497 2696 n
497 2705 n
492 2714 n
488 2719 n
479 2723 n
470 2723 n
461 2719 n
457 2714 n
452 2705 n
452 2696 n
457 2687 m
466 2683 n
483 2683 n
492 2687 n
492 2714 m
483 2719 n
466 2719 n
457 2714 n
461 2719 m
457 2723 n
452 2732 n
457 2732 n
457 2723 n
488 2683 m
492 2678 n
501 2674 n
506 2674 n
515 2678 n
519 2692 n
519 2714 n
524 2728 n
528 2732 n
506 2674 m
510 2678 n
515 2692 n
515 2714 n
519 2728 n
528 2732 n
533 2732 n
542 2728 n
546 2714 n
546 2687 n
542 2674 n
533 2669 n
528 2669 n
519 2674 n
515 2687 n
470 2800 m
503 2770 m
500 2776 n
491 2785 n
554 2785 n
494 2782 m
554 2782 n
554 2770 m
554 2797 n
524 2848 m
491 2839 m
494 2830 n
503 2824 n
518 2821 n
527 2821 n
542 2824 n
551 2830 n
554 2839 n
554 2845 n
551 2854 n
542 2860 n
527 2863 n
518 2863 n
503 2860 n
494 2854 n
491 2845 n
491 2839 n
491 2839 m
494 2833 n
497 2830 n
503 2827 n
518 2824 n
527 2824 n
542 2827 n
548 2830 n
551 2833 n
554 2839 n
554 2845 m
551 2851 n
548 2854 n
542 2857 n
527 2860 n
518 2860 n
503 2857 n
497 2854 n
494 2851 n
491 2845 n
524 2908 m
403 2921 m
412 2912 n
425 2903 n
443 2894 n
466 2890 n
483 2890 n
506 2894 n
524 2903 n
537 2912 n
546 2921 n
412 2912 m
430 2903 n
443 2899 n
466 2894 n
483 2894 n
506 2899 n
519 2903 n
537 2912 n
470 2989 m
403 2953 m
546 2953 n
470 3025 m
461 2993 m
466 2993 n
466 2989 n
461 2989 n
457 2993 n
452 3002 n
452 3020 n
457 3029 n
461 3034 n
470 3038 n
501 3038 n
510 3043 n
515 3047 n
461 3034 m
501 3034 n
510 3038 n
515 3047 n
515 3052 n
470 3034 m
474 3029 n
479 3002 n
483 2989 n
492 2984 n
501 2984 n
510 2989 n
515 3002 n
515 3016 n
510 3025 n
501 3034 n
479 3002 m
483 2993 n
492 2989 n
501 2989 n
510 2993 n
515 3002 n
470 3115 m
512 3082 m
554 3082 n
512 3085 m
554 3085 n
521 3085 m
515 3091 n
512 3100 n
512 3106 n
515 3115 n
521 3118 n
554 3118 n
512 3106 m
515 3112 n
521 3115 n
554 3115 n
512 3073 m
512 3085 n
554 3073 m
554 3094 n
554 3106 m
554 3127 n
524 3169 m
512 3148 m
554 3148 n
512 3151 m
554 3151 n
521 3151 m
515 3157 n
512 3166 n
512 3172 n
515 3181 n
521 3184 n
554 3184 n
512 3172 m
515 3178 n
521 3181 n
554 3181 n
512 3139 m
512 3151 n
554 3139 m
554 3160 n
554 3172 m
554 3193 n
524 3235 m
403 3217 m
546 3217 n
470 3289 m
403 3248 m
412 3257 n
425 3266 n
443 3275 n
466 3280 n
483 3280 n
506 3275 n
524 3266 n
537 3257 n
546 3248 n
412 3257 m
430 3266 n
443 3271 n
466 3275 n
483 3275 n
506 3271 n
519 3266 n
537 3257 n
470 3352 m
470 3424 m
466 3455 m
474 3469 n
483 3455 n
452 3442 m
474 3464 n
497 3442 n
474 3388 m
474 3464 n
1 1 m
e
%%Trailer
EndPSPlot
%%=========================== END OF FIGURE POSTSCRIPT FILES =============
%%========================================================================
